Diagrammatics for Comodule Monads

We extend Willerton's graphical calculus for bimonads to comodule monads, a monadic interpretation of module categories over a monoidal category. As an application, we prove a version of Tannaka--Krein duality for these structures.

==> action-over-monad.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 1.5) {};
		\node [style=morphism] (1) at (-3, 0) {$\vartheta$};
		\node [style=none] (2) at (-3.25, 1.5) {};
		\node [style=none] (3) at (-2.75, -1.5) {};
		\node [style=none] (4) at (-0.5, -1.5) {};
		\node [style=none] (5) at (-4.75, -1.5) {};
		\node [style=none] (6) at (-4.75, 1.5) {};
		\node [style=none] (7) at (-0.5, 1.5) {};
		\node [style=none] (8) at (0.25, 0) {\scriptsize $\eqdef$};
		\node [style=none] (9) at (3.5, 1.5) {};
		\node [style=none] (10) at (2.25, 0) {};
		\node [style=none] (11) at (2, 1.5) {};
		\node [style=none] (12) at (2.5, -1.5) {};
		\node [style=none] (13) at (4.25, -1.5) {};
		\node [style=none] (14) at (1, -1.5) {};
		\node [style=none] (15) at (1, 1.5) {};
		\node [style=none] (16) at (4.25, 1.5) {};
		\node [style=none] (17) at (-1.25, 1.75) {\tiny $T$};
		\node [style=none] (18) at (-3.25, 1.78) {\tiny $U^T$};
		\node [style=none] (20) at (-2, 1) {\scriptsize $\cat{C}$};
		\node [style=none] (21) at (-1.25, -0.75) {\scriptsize $\cat{C}$};
		\node [style=none] (22) at (-4, -0.75) {\scriptsize $\cat{C}^T$};
		\node [style=none] (23) at (-2.75, -1.83) {\tiny $U^T$};
		\node [style=none] (24) at (3.5, 1.75) {\tiny $T$};
		\node [style=none] (32) at (2, 1.78) {};
		\node [style=none] (34) at (2.5, -1.83) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=morphism-edge, in=0, out=-90] (0.center) to (1);
		\draw [style=ddd, in=-90, out=90] (3.center) to (2.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw [style=morphism-edge, in=0, out=-90] (9.center) to (10.center);
		\draw [style=ddd, in=-90, out=90] (12.center) to (11.center);
		\draw (15.center) to (16.center);
		\draw (16.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> adjunction-snake-identities.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.25, 0.75) {};
		\node [style=none] (1) at (-5.5, 0) {};
		\node [style=none] (2) at (-7, 0) {};
		\node [style=none] (3) at (-7.75, -0.75) {};
		\node [style=none] (4) at (-8.5, 0) {};
		\node [style=none] (5) at (-9.25, 1.75) {};
		\node [style=none] (6) at (-4.75, 1.75) {};
		\node [style=none] (7) at (-4.75, -1.75) {};
		\node [style=none] (8) at (-9.25, -1.75) {};
		\node [style=none] (9) at (-8.5, 1.75) {};
		\node [style=none] (10) at (-5.5, -1.75) {};
		\node [style=none] (11) at (-8.5, 2) {\tiny $U^T$};
		\node [style=none] (12) at (-5.5, -2.1) {\tiny $U^T$};
		\node [style=none] (13) at (-4.25, 0) {\scriptsize $=$};
		\node [style=none] (14) at (-3.75, 1.75) {};
		\node [style=none] (15) at (-2.25, 1.75) {};
		\node [style=none] (16) at (-2.25, -1.75) {};
		\node [style=none] (17) at (-3.75, -1.75) {};
		\node [style=none] (18) at (-3, 1.75) {};
		\node [style=none] (19) at (-3, -1.75) {};
		\node [style=none] (20) at (-3, 2) {\tiny $U^T$};
		\node [style=none] (21) at (-3, -2.1) {\tiny $U^T$};
		\node [style=none] (22) at (3.75, 0.75) {};
		\node [style=none] (23) at (3, 0) {};
		\node [style=none] (24) at (4.5, 0) {};
		\node [style=none] (25) at (5.25, -0.75) {};
		\node [style=none] (26) at (6, 0) {};
		\node [style=none] (27) at (2.25, 1.75) {};
		\node [style=none] (28) at (6.75, 1.75) {};
		\node [style=none] (29) at (6.75, -1.75) {};
		\node [style=none] (30) at (2.25, -1.75) {};
		\node [style=none] (31) at (6, 1.75) {};
		\node [style=none] (32) at (3, -1.75) {};
		\node [style=none] (33) at (6, 2) {\tiny $F^T$};
		\node [style=none] (34) at (3, -2.1) {\tiny $F^T$};
		\node [style=none] (35) at (7.25, 0) {\scriptsize $=$};
		\node [style=none] (36) at (7.75, 1.75) {};
		\node [style=none] (37) at (9.25, 1.75) {};
		\node [style=none] (38) at (9.25, -1.75) {};
		\node [style=none] (39) at (7.75, -1.75) {};
		\node [style=none] (40) at (8.5, 1.75) {};
		\node [style=none] (41) at (8.5, -1.75) {};
		\node [style=none] (42) at (8.5, 2) {\tiny $F^T$};
		\node [style=none] (43) at (8.5, -2.1) {\tiny $F^T$};
		\node [style=none] (44) at (0, 0) {and};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=morphism-edge] (9.center)
			 to (4.center)
			 to [in=180, out=-90] (3.center)
			 to [in=-90, out=0] (2.center)
			 to [in=180, out=90] (0.center)
			 to [in=90, out=0] (1.center)
			 to (10.center);
		\draw (8.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw (17.center) to (14.center);
		\draw (14.center) to (15.center);
		\draw (15.center) to (16.center);
		\draw (16.center) to (17.center);
		\draw [style=morphism-edge] (19.center) to (18.center);
		\draw [style=morphism-edge] (32.center)
			 to (23.center)
			 to [in=-180, out=90] (22.center)
			 to [in=90, out=0] (24.center)
			 to [in=180, out=-90] (25.center)
			 to [in=-90, out=0] (26.center)
			 to (31.center);
		\draw (30.center) to (27.center);
		\draw (27.center) to (28.center);
		\draw (28.center) to (29.center);
		\draw (29.center) to (30.center);
		\draw (39.center) to (36.center);
		\draw (36.center) to (37.center);
		\draw (37.center) to (38.center);
		\draw (38.center) to (39.center);
		\draw [style=morphism-edge] (41.center) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> adjunction-unit-counit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (63) at (1.25, 0) {\scriptsize $\eqdef$};
		\node [style=none] (64) at (4.5, 1.75) {};
		\node [style=none] (65) at (2, 1.75) {};
		\node [style=none] (66) at (4.5, -1.75) {};
		\node [style=none] (67) at (2, -1.75) {};
		\node [style=none] (68) at (3.75, -1.75) {};
		\node [style=none] (69) at (3.75, -2.1) {\tiny $U^T$};
		\node [style=none] (70) at (2.75, -1.75) {};
		\node [style=none] (71) at (2.75, -2.1) {\tiny $F^T$};
		\node [style=none] (72) at (3.25, 0) {};
		\node [style=none] (73) at (0.5, 1.72) {};
		\node [style=none] (74) at (-3, 1.72) {};
		\node [style=none] (75) at (0.5, -1.78) {};
		\node [style=none] (76) at (-3, -1.78) {};
		\node [style=none] (77) at (-2.25, -1.78) {};
		\node [style=none] (78) at (-2.25, -2.13) {\tiny $F^T$};
		\node [style=morphism] (79) at (-1.25, -0.03) {$\eta$};
		\node [style=none] (80) at (-0.25, -1.78) {};
		\node [style=none] (81) at (-0.25, -2.13) {\tiny $U^T$};
		\node [style=none] (82) at (-1.5, -0.28) {};
		\node [style=none] (83) at (-1, -0.28) {};
		\node [style=none] (84) at (-1.25, 1.72) {};
		\node [style=none] (85) at (-1.25, 2) {\tiny $\Id_{\cat{C}}$};
		\node [style=none] (86) at (13.25, -0.03) {\scriptsize $\eqdef$};
		\node [style=none] (87) at (14, -1.78) {};
		\node [style=none] (88) at (16.5, -1.78) {};
		\node [style=none] (89) at (14, 1.72) {};
		\node [style=none] (90) at (16.5, 1.72) {};
		\node [style=none] (91) at (14.75, 1.72) {};
		\node [style=none] (92) at (14.75, 1.97) {\tiny $U^T$};
		\node [style=none] (93) at (15.75, 1.72) {};
		\node [style=none] (94) at (15.75, 1.97) {\tiny $F^T$};
		\node [style=none] (95) at (15.25, -0.03) {};
		\node [style=none] (96) at (9, -1.75) {};
		\node [style=none] (97) at (12.5, -1.75) {};
		\node [style=none] (98) at (9, 1.75) {};
		\node [style=none] (99) at (12.5, 1.75) {};
		\node [style=none] (100) at (11.75, 1.75) {};
		\node [style=none] (101) at (11.75, 2) {\tiny $F^T$};
		\node [style=morphism] (102) at (10.75, 0) {$\varepsilon$};
		\node [style=none] (103) at (9.75, 1.75) {};
		\node [style=none] (104) at (9.75, 2) {\tiny $U^T$};
		\node [style=none] (105) at (11, 0.25) {};
		\node [style=none] (106) at (10.5, 0.25) {};
		\node [style=none] (107) at (10.75, -1.75) {};
		\node [style=none] (108) at (10.75, -2.13) {\tiny $\Id_{\cat{C}^T}$};
		\node [style=none] (109) at (-2.25, 1) {\scriptsize $\cat{C}$};
		\node [style=none] (110) at (-0.25, 1) {\scriptsize $\cat{C}$};
		\node [style=none] (111) at (-1.25, -1.25) {\scriptsize $\cat{C}^T$};
		\node [style=none] (112) at (10.75, 1.25) {\scriptsize $\cat{C}$};
		\node [style=none] (113) at (11.75, -1) {\scriptsize $\cat{C}^T$};
		\node [style=none] (114) at (9.75, -1) {\scriptsize $\cat{C}^T$};
		\node [style=none] (120) at (6.75, 0) {and};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (67.center) to (66.center);
		\draw (66.center) to (64.center);
		\draw (64.center) to (65.center);
		\draw (65.center) to (67.center);
		\draw [style=morphism-edge, in=90, out=180] (72.center) to (70.center);
		\draw [style=morphism-edge, in=90, out=0] (72.center) to (68.center);
		\draw (76.center) to (75.center);
		\draw (75.center) to (73.center);
		\draw (73.center) to (74.center);
		\draw (74.center) to (76.center);
		\draw [style=morphism-edge, in=90, out=-90] (82.center) to (77.center);
		\draw [style=morphism-edge, in=90, out=-90] (83.center) to (80.center);
		\draw [style=morphism-edge, dotted] (84.center) to (79);
		\draw (90.center) to (89.center);
		\draw (89.center) to (87.center);
		\draw (87.center) to (88.center);
		\draw (88.center) to (90.center);
		\draw [style=morphism-edge, in=-90, out=0] (95.center) to (93.center);
		\draw [style=morphism-edge, in=-90, out=180] (95.center) to (91.center);
		\draw (99.center) to (98.center);
		\draw (98.center) to (96.center);
		\draw (96.center) to (97.center);
		\draw (97.center) to (99.center);
		\draw [style=morphism-edge, in=-90, out=90] (105.center) to (100.center);
		\draw [style=morphism-edge, in=-90, out=90] (106.center) to (103.center);
		\draw [style=morphism-edge, dotted] (107.center) to (102);
	\end{pgfonlayer}
\end{tikzpicture}


==> axioms-of-action-over-monad.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.5, 1.5) {};
		\node [style=none] (1) at (-6.5, 1.5) {};
		\node [style=none] (2) at (-7.5, 1.5) {};
		\node [style=none] (3) at (-6, 0.25) {};
		\node [style=none] (4) at (-6.75, -1.5) {};
		\node [style=none] (5) at (-7.02, -0.25) {};
		\node [style=none] (10) at (-8.25, -1.5) {};
		\node [style=none] (11) at (-8.25, 1.5) {};
		\node [style=none] (12) at (-4.75, 1.5) {};
		\node [style=none] (13) at (-4.75, -1.5) {};
		\node [style=none] (14) at (-4, 0) {\scriptsize $=$};
		\node [style=none] (15) at (-0.75, 1.5) {};
		\node [style=none] (16) at (-1.75, 1.5) {};
		\node [style=none] (17) at (-2.5, 1.5) {};
		\node [style=none] (19) at (-1.75, -1.5) {};
		\node [style=none] (20) at (-1.92, -0.5) {};
		\node [style=none] (21) at (-3.25, -1.5) {};
		\node [style=none] (22) at (-3.25, 1.5) {};
		\node [style=none] (23) at (0.25, 1.5) {};
		\node [style=none] (24) at (0.25, -1.5) {};
		\node [style=none] (25) at (-2.25, 0.25) {};
		\node [style=none] (28) at (6.75, 1.5) {};
		\node [style=none] (29) at (7.5, -1.5) {};
		\node [style=none] (31) at (6, -1.5) {};
		\node [style=none] (32) at (6, 1.5) {};
		\node [style=none] (33) at (9, 1.5) {};
		\node [style=none] (34) at (9, -1.5) {};
		\node [style=blackdot] (37) at (7.75, 0.5) {};
		\node [style=none] (38) at (7.25, -0.25) {};
		\node [style=none] (39) at (11.25, 1.5) {};
		\node [style=none] (40) at (12, -1.5) {};
		\node [style=none] (41) at (10.5, -1.5) {};
		\node [style=none] (42) at (10.5, 1.5) {};
		\node [style=none] (43) at (13.5, 1.5) {};
		\node [style=none] (44) at (13.5, -1.5) {};
		\node [style=none] (47) at (9.75, 0) {\scriptsize $=$};
		\node [style=none] (48) at (-0.75, 1.75) {\tiny $T$};
		\node [style=none] (49) at (-1.75, 1.75) {\tiny $T$};
		\node [style=none] (50) at (-5.5, 1.75) {\tiny $T$};
		\node [style=none] (51) at (-6.5, 1.75) {\tiny $T$};
		\node [style=none] (52) at (3, 0) {and};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=morphism-edge] (0.center)
			 to [in=0, out=-90] (3.center)
			 to [in=-90, out=180] (1.center);
		\draw [style=ddd, in=-90, out=90] (4.center) to (2.center);
		\draw [style=morphism-edge, in=0, out=-90] (3.center) to (5.center);
		\draw (13.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw [style=ddd, in=-90, out=90] (19.center) to (17.center);
		\draw (24.center) to (21.center);
		\draw (21.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (24.center);
		\draw [style=morphism-edge, in=-90, out=0] (25.center) to (16.center);
		\draw [style=morphism-edge, in=-90, out=0] (20.center) to (15.center);
		\draw [style=ddd, in=-90, out=90] (29.center) to (28.center);
		\draw (34.center) to (31.center);
		\draw (31.center) to (32.center);
		\draw (32.center) to (33.center);
		\draw (33.center) to (34.center);
		\draw [style=morphism-edge, in=0, out=-90] (37) to (38.center);
		\draw [style=ddd, in=-90, out=90] (40.center) to (39.center);
		\draw (44.center) to (41.center);
		\draw (41.center) to (42.center);
		\draw (42.center) to (43.center);
		\draw (43.center) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> braiding-from-universal-coaction.tikz <==
\begin{tikzpicture}[xscale=0.55, yscale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={right: $M$}] (0) at (0, 4) {};
		\node [style=none, label={right: $X$}] (1) at (2, 4) {};
		\node [style=none] (2) at (0, 2) {};
		\node [style=none] (3) at (2, 2) {};
		\node [style=morphism] (4) at (2, 1) {$\vartheta_M$};
		\node [style=none, label={right: $T(X)$}] (5) at (0, 0) {};
		\node [style=none, label={right: $M$}] (6) at (2, 0) {};
		\node [style=PP, color=black] (7) at (1, 3) {};
		\draw [draw=black] (-5.75,5) rectangle (7.75, -1);
		\draw [draw=black] (-5.75, -1) rectangle (7.75, -2.5) node[midway] {
			$\sigma_{M, X} = (\id_{T(X)} \otimes \vartheta_M)\chi_{M,X} \from M \otimes X \to T(X) \otimes M$.
		};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (0.center) to (3.center);
		\draw [style=morphism-edge] (3.center) to (4);
		\draw [style=morphism-edge] (4) to (6.center);
		\draw [style=morphism-edge, in=90, out=-90, looseness=0.75] (1.center) to (2.center);
		\draw [style=morphism-edge] (2.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> coaction.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.5, -2) {};
		\node [style=none] (1) at (0, -2) {};
		\node [style=none] (2) at (2.5, 1.5) {};
		\node [style=none] (3) at (0, 1.5) {};
		\node [style=none] (4) at (-3, 0.75) {};
		\node [style=none] (5) at (-3.75, 2.25) {};
		\node [style=none] (6) at (-3.75, -1.73) {};
		\node [style=none] (7) at (-3, -2.98) {};
		\node [style=none] (8) at (0, 0) {};
		\node [style=none] (9) at (1.5, 1.5) {};
		\node [style=none] (11) at (-2.25, -2.975) {};
		\node [style=none] (12) at (-3.375, -1.73) {};
		\node [style=none] (21) at (1.5, 1.75) {\tiny $G$};
		\node [style=none] (22) at (-3.375, -2.03) {\tiny $F$};
		\node [style=none] (23) at (-2.25, -3.255) {\tiny $G$};
		\node [style=none] (24) at (0.25, -0.3) {\tiny $\delta$};
		\node [style=none] (25) at (0.1, -2.275) {\tiny $\blacktriangleleft$};
    \node [style=none] (26) at (0.1, 1.775) {\tiny $\ract$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-210, out=0] (6.center) to (1.center);
		\draw [in=0, out=-225] (3.center) to (5.center);
		\draw [style=morphism-edge, in=90, out=-180] (8.center) to (12.center);
		\draw [style=Front] (7.center)
			 to (4.center)
			 to [in=-135, out=0] (3.center)
			 to (1.center)
			 to [in=0, out=-135] cycle;
		\draw (1.center) to (0.center);
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (6.center) to (5.center);
		\draw (4.center) to (7.center);
		\draw (3.center) to (1.center);
		\draw [in=0, out=225] (3.center) to (4.center);
		\draw [in=225, out=0] (7.center) to (1.center);
		\draw [style=comodule-edge, in=0, out=-90] (9.center) to (8.center);
		\draw [style=comodule-edge, in=90, out=195, looseness=1.25] (8.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> coassoc-of-bimonad.tikz <==
\begin{tikzpicture}[xscale=0.9, yscale=0.9]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (272) at (4.55, 0.2) {};
		\node [style=none] (104) at (-0.5, 2) {};
		\node [style=none] (105) at (-2.75, 2) {};
		\node [style=none] (106) at (-0.5, -2) {};
		\node [style=none] (107) at (-4.75, 2.75) {};
		\node [style=none] (108) at (-7, 1.25) {};
		\node [style=none] (110) at (-7.75, 2.25) {};
		\node [style=none] (111) at (-2.75, -2) {};
		\node [style=none] (112) at (-8.5, -1) {};
		\node [style=none] (113) at (-5, -2.75) {};
		\node [style=none] (114) at (-7.75, -2.25) {};
		\node [style=none] (115) at (-7, -3.75) {};
		\node [style=none] (116) at (-3.75, -0.75) {};
		\node [style=none] (117) at (-8.5, 3.5) {};
		\node [style=none] (118) at (-1.25, 2) {};
		\node [style=none] (124) at (0, 0) {\scriptsize $=$};
		\node [style=none] (146) at (-1.25, 2.25) {\tiny $F$};
		\node [style=none] (207) at (-2.725, 1.25) {};
		\node [style=none] (208) at (-6.5, -3.75) {};
		\node [style=none] (209) at (-4.375, 0.65) {};
		\node [style=none] (210) at (-7.25, -2.25) {};
		\node [style=none] (211) at (-8, -1) {};
		\node [style=none] (212) at (-6.5, -4) {\tiny $F$};
		\node [style=none] (213) at (-7.25, -2.5) {\tiny $F$};
		\node [style=none] (214) at (-8, -1.25) {\tiny $F$};
		\node [style=none] (247) at (8.5, 2) {};
		\node [style=none] (248) at (6.25, 2) {};
		\node [style=none] (249) at (8.5, -2) {};
		\node [style=none] (250) at (4.25, 2.75) {};
		\node [style=none] (251) at (2, 1.25) {};
		\node [style=none] (252) at (1.25, 2.25) {};
		\node [style=none] (253) at (6.25, -2) {};
		\node [style=none] (254) at (0.5, -0.75) {};
		\node [style=none] (255) at (4, -2.75) {};
		\node [style=none] (256) at (1.25, -2.25) {};
		\node [style=none] (257) at (2, -3.75) {};
		\node [style=none] (258) at (5.25, 1) {};
		\node [style=none] (259) at (0.5, 3.5) {};
		\node [style=none] (260) at (7.75, 2) {};
		\node [style=none] (261) at (7.75, 2.25) {\tiny $F$};
		\node [style=none] (263) at (2.5, -3.75) {};
		\node [style=none] (265) at (1.75, -2.25) {};
		\node [style=none] (266) at (1, -0.75) {};
		\node [style=none] (267) at (2.5, -4) {\tiny $F$};
		\node [style=none] (268) at (1.75, -2.5) {\tiny $F$};
		\node [style=none] (269) at (1, -1) {\tiny $F$};
		\node [style=none] (270) at (4.4, -0.5) {};
		\node [style=none] (271) at (5.675, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=135, out=-60] (250.center) to (258.center);
		\draw [in=135, out=-60] (107.center) to (116.center);
		\draw [style=morphism-edge, in=180, out=90] (266.center) to (272.center);
		\draw [style=morphism-edge, in=30, out=-165] (207.center) to (209.center);
		\draw [style=morphism-edge, in=90, out=-180] (209.center) to (211.center);
		\draw [in=-240, out=0, looseness=0.75] (112.center) to (111.center);
		\draw [in=0, out=-225] (113.center) to (114.center);
		\draw (105.center) to (104.center);
		\draw (104.center) to (106.center);
		\draw [style=Front] (113.center)
			 to [in=-120, out=0] (111.center)
			 to [in=315, out=90] (116.center)
			 to [in=-60, out=135] (107.center)
			 to [in=0, out=-135, looseness=0.75] (110.center)
			 to (114.center)
			 to [in=135, out=0] cycle;
		\draw [style=Front, in=-150, out=60] (113.center) to (116.center);
		\draw [in=-225, out=0] (107.center) to (105.center);
		\draw [style=morphism-edge, in=90, out=-165] (209.center) to (210.center);
		\draw [style=Front] (108.center)
			 to [in=-135, out=0, looseness=0.75] (105.center)
			 to [in=15, out=-90] (116.center)
			 to [in=90, out=-45] (111.center)
			 to [in=0, out=-120] (113.center)
			 to [in=0, out=-105] (115.center)
			 to cycle;
		\draw (106.center) to (111.center);
		\draw (117.center) to (112.center);
		\draw [in=60, out=-150] (116.center) to (113.center);
		\draw [in=360, out=135] (107.center) to (117.center);
		\draw [in=240, out=0] (113.center) to (111.center);
		\draw [in=0, out=-105] (113.center) to (115.center);
		\draw (115.center) to (108.center);
		\draw [in=225, out=0, looseness=0.75] (108.center) to (105.center);
		\draw [in=15, out=-90] (105.center) to (116.center);
		\draw [in=90, out=-45] (116.center) to (111.center);
		\draw [style=morphism-edge, in=270, out=15] (207.center) to (118.center);
		\draw [style=morphism-edge, in=90, out=-150] (207.center) to (208.center);
		\draw [in=-240, out=0, looseness=0.75] (254.center) to (253.center);
		\draw [in=0, out=-225] (255.center) to (256.center);
		\draw (248.center) to (247.center);
		\draw (247.center) to (249.center);
		\draw [style=Front] (255.center)
			 to [in=-120, out=0] (253.center)
			 to [in=315, out=90] (258.center)
			 to [in=-60, out=135] (250.center)
			 to [in=0, out=-135, looseness=0.75] (252.center)
			 to (256.center)
			 to [in=135, out=0] cycle;
		\draw [style=Front, in=-150, out=60] (255.center) to (258.center);
		\draw [in=-225, out=0] (250.center) to (248.center);
		\draw [style=morphism-edge, in=195, out=90] (265.center) to (270.center);
		\draw [style=morphism-edge, in=195, out=0] (272.center) to (271.center);
		\draw [style=Front] (251.center)
			 to [in=-135, out=0, looseness=0.75] (248.center)
			 to [in=15, out=-90] (258.center)
			 to [in=90, out=-45] (253.center)
			 to [in=0, out=-120] (255.center)
			 to [in=0, out=-105] (257.center)
			 to cycle;
		\draw (249.center) to (253.center);
		\draw (259.center) to (254.center);
		\draw [in=60, out=-150] (258.center) to (255.center);
		\draw [in=360, out=135] (250.center) to (259.center);
		\draw [in=240, out=0] (255.center) to (253.center);
		\draw [in=0, out=-105] (255.center) to (257.center);
		\draw (257.center) to (251.center);
		\draw [in=225, out=0, looseness=0.75] (251.center) to (248.center);
		\draw [in=15, out=-90] (248.center) to (258.center);
		\draw [in=90, out=-45] (258.center) to (253.center);
		\draw [style=morphism-edge, in=210, out=90] (263.center) to (270.center);
		\draw [style=morphism-edge, in=30, out=-90] (260.center) to (271.center);
		\draw [style=morphism-edge, in=210, out=30] (270.center) to (271.center);
		\draw [in=0, out=-135, looseness=0.75] (107.center) to (110.center);
		\draw [in=0, out=-135, looseness=0.75] (250.center) to (252.center);
		\draw (110.center) to (114.center);
		\draw (252.center) to (256.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> coassoc-of-comodule-monad.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4.55, 0.2) {};
		\node [style=none] (1) at (-0.5, 2) {};
		\node [style=none] (2) at (-2.75, 2) {};
		\node [style=none] (3) at (-0.5, -2) {};
		\node [style=none] (4) at (-4.75, 2.75) {};
		\node [style=none] (5) at (-7, 1.25) {};
		\node [style=none] (6) at (-7.75, 2.25) {};
		\node [style=none] (7) at (-2.75, -2) {};
		\node [style=none] (8) at (-8.5, -1) {};
		\node [style=none] (9) at (-5, -2.75) {};
		\node [style=none] (10) at (-7.75, -2.25) {};
		\node [style=none] (11) at (-7, -3.75) {};
		\node [style=none] (12) at (-3.75, -0.75) {};
		\node [style=none] (13) at (-8.5, 3.5) {};
		\node [style=none] (14) at (-1.25, 2) {};
		\node [style=none] (15) at (0, 0) {\scriptsize $=$};
		\node [style=none] (16) at (-1.25, 2.25) {\tiny $G$};
		\node [style=none] (17) at (-2.725, 1.25) {};
		\node [style=none] (18) at (-6.5, -3.75) {};
		\node [style=none] (19) at (-4.375, 0.65) {};
		\node [style=none] (20) at (-7.25, -2.25) {};
		\node [style=none] (21) at (-8, -1) {};
		\node [style=none] (22) at (-6.5, -4) {\tiny $G$};
		\node [style=none] (23) at (-7.25, -2.5) {\tiny $F$};
		\node [style=none] (24) at (-8, -1.25) {\tiny $F$};
		\node [style=none] (25) at (8.5, 2) {};
		\node [style=none] (26) at (6.25, 2) {};
		\node [style=none] (27) at (8.5, -2) {};
		\node [style=none] (28) at (4.25, 2.75) {};
		\node [style=none] (29) at (2, 1.25) {};
		\node [style=none] (30) at (1.25, 2.25) {};
		\node [style=none] (31) at (6.25, -2) {};
		\node [style=none] (32) at (0.5, -0.75) {};
		\node [style=none] (33) at (4, -2.75) {};
		\node [style=none] (34) at (1.25, -2.25) {};
		\node [style=none] (35) at (2, -3.75) {};
		\node [style=none] (36) at (5.25, 1) {};
		\node [style=none] (37) at (0.5, 3.5) {};
		\node [style=none] (38) at (7.75, 2) {};
		\node [style=none] (39) at (7.75, 2.25) {\tiny $G$};
		\node [style=none] (40) at (2.5, -3.75) {};
		\node [style=none] (41) at (1.75, -2.25) {};
		\node [style=none] (42) at (1, -0.75) {};
		\node [style=none] (43) at (2.5, -4) {\tiny $G$};
		\node [style=none] (44) at (1.75, -2.5) {\tiny $F$};
		\node [style=none] (45) at (1, -1) {\tiny $F$};
		\node [style=none] (46) at (4.4, -0.5) {};
		\node [style=none] (47) at (5.675, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=135, out=-60] (28.center) to (36.center);
		\draw [in=135, out=-60] (4.center) to (12.center);
		\draw [style=morphism-edge, in=180, out=90] (42.center) to (0.center);
		\draw [style=morphism-edge, in=30, out=-165] (17.center) to (19.center);
		\draw [style=morphism-edge, in=90, out=-180] (19.center) to (21.center);
		\draw [in=-240, out=0, looseness=0.75] (8.center) to (7.center);
		\draw [in=0, out=-225] (9.center) to (10.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw [style=Front] (9.center)
			 to [in=-120, out=0] (7.center)
			 to [in=315, out=90] (12.center)
			 to [in=-60, out=135] (4.center)
			 to [in=0, out=-135, looseness=0.75] (6.center)
			 to (10.center)
			 to [in=135, out=0] cycle;
		\draw [style=Front, in=-150, out=60] (9.center) to (12.center);
		\draw [in=-225, out=0] (4.center) to (2.center);
		\draw [style=morphism-edge, in=90, out=-165] (19.center) to (20.center);
		\draw [style=Front] (5.center)
			 to [in=-135, out=0, looseness=0.75] (2.center)
			 to [in=15, out=-90] (12.center)
			 to [in=90, out=-45] (7.center)
			 to [in=0, out=-120] (9.center)
			 to [in=0, out=-105] (11.center)
			 to cycle;
		\draw (3.center) to (7.center);
		\draw (13.center) to (8.center);
		\draw [in=60, out=-150] (12.center) to (9.center);
		\draw [in=360, out=135] (4.center) to (13.center);
		\draw [in=240, out=0] (9.center) to (7.center);
		\draw [in=0, out=-105] (9.center) to (11.center);
		\draw (11.center) to (5.center);
		\draw [in=225, out=0, looseness=0.75] (5.center) to (2.center);
		\draw [in=15, out=-90] (2.center) to (12.center);
		\draw [in=90, out=-45] (12.center) to (7.center);
		\draw [style=comodule-edge, in=270, out=15] (17.center) to (14.center);
		\draw [style=comodule-edge, in=90, out=-150] (17.center) to (18.center);
		\draw [in=-240, out=0, looseness=0.75] (32.center) to (31.center);
		\draw [in=0, out=-225] (33.center) to (34.center);
		\draw (26.center) to (25.center);
		\draw (25.center) to (27.center);
		\draw [style=Front] (33.center)
			 to [in=-120, out=0] (31.center)
			 to [in=315, out=90] (36.center)
			 to [in=-60, out=135] (28.center)
			 to [in=0, out=-135, looseness=0.75] (30.center)
			 to (34.center)
			 to [in=135, out=0] cycle;
		\draw [style=Front, in=-150, out=60] (33.center) to (36.center);
		\draw [in=-225, out=0] (28.center) to (26.center);
		\draw [style=morphism-edge, in=195, out=90] (41.center) to (46.center);
		\draw [style=morphism-edge, in=195, out=0] (0.center) to (47.center);
		\draw [style=Front] (29.center)
			 to [in=-135, out=0, looseness=0.75] (26.center)
			 to [in=15, out=-90] (36.center)
			 to [in=90, out=-45] (31.center)
			 to [in=0, out=-120] (33.center)
			 to [in=0, out=-105] (35.center)
			 to cycle;
		\draw (27.center) to (31.center);
		\draw (37.center) to (32.center);
		\draw [in=60, out=-150] (36.center) to (33.center);
		\draw [in=360, out=135] (28.center) to (37.center);
		\draw [in=240, out=0] (33.center) to (31.center);
		\draw [in=0, out=-105] (33.center) to (35.center);
		\draw (35.center) to (29.center);
		\draw [in=225, out=0, looseness=0.75] (29.center) to (26.center);
		\draw [in=15, out=-90] (26.center) to (36.center);
		\draw [in=90, out=-45] (36.center) to (31.center);
		\draw [style=comodule-edge, in=210, out=90] (40.center) to (46.center);
		\draw [style=comodule-edge, in=30, out=-90] (38.center) to (47.center);
		\draw [style=comodule-edge, in=210, out=30] (46.center) to (47.center);
		\draw [in=0, out=-135, looseness=0.75] (4.center) to (6.center);
		\draw [in=0, out=-135, looseness=0.75] (28.center) to (30.center);
		\draw (6.center) to (10.center);
		\draw (30.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> comodule-adjunction-unit-and-counit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (53) at (-1.5, -1.5) {};
		\node [style=none] (54) at (-2.5, -1.5) {};
		\node [style=none] (55) at (-1.5, 1.5) {};
		\node [style=none] (56) at (-2.5, 1.5) {};
		\node [style=none] (57) at (-5.25, 0.75) {};
		\node [style=none] (58) at (-6, 2.25) {};
		\node [style=none] (59) at (-6, -1) {};
		\node [style=none] (60) at (-5.25, -2.25) {};
		\node [style=none] (61) at (-3.225, -2.005) {};
		\node [style=none] (62) at (-4.75, -0.9) {};
		\node [style=none] (65) at (-6.75, 0) {\scriptsize $=$};
		\node [style=none] (66) at (-7.5, -1.5) {};
		\node [style=none] (67) at (-9.75, -1.5) {};
		\node [style=none] (68) at (-7.5, 1.5) {};
		\node [style=none] (69) at (-9.75, 1.5) {};
		\node [style=none] (70) at (-12.5, 0.75) {};
		\node [style=none] (71) at (-13.25, 2.25) {};
		\node [style=none] (72) at (-13.25, -1.23) {};
		\node [style=none] (73) at (-12.5, -2.48) {};
		\node [style=none] (74) at (-9.75, -0.475) {};
		\node [style=none] (75) at (-11.75, -2.5) {};
		\node [style=none] (76) at (-12.9, -1.205) {};
		\node [style=none] (79) at (-3.725, -0.45) {};
		\node [style=none] (80) at (-8.5, 1.225) {};
		\node [style=none] (81) at (-8, 0.8) {};
		\node [style=none] (82) at (-9, 0.8) {};
		\node [style=none] (83) at (-9.75, 0.35) {};
		\node [style=none] (84) at (-10.99, -2.49) {};
		\node [style=none] (86) at (-12, -1.16) {};
		\node [style=none] (88) at (-4.225, -2.25) {};
		\node [style=none] (90) at (-3.75, -0.885) {};
		\node [style=none] (92) at (-4.25, 0.3) {};
		\node [style=none] (93) at (13.25, -1.5) {};
		\node [style=none] (94) at (10.75, -1.5) {};
		\node [style=none] (95) at (13.25, 1.5) {};
		\node [style=none] (96) at (10.75, 1.5) {};
		\node [style=none] (97) at (8, 0.75) {};
		\node [style=none] (98) at (7.25, 2.25) {};
		\node [style=none] (99) at (7.25, -1) {};
		\node [style=none] (100) at (8, -2.25) {};
		\node [style=none] (101) at (12.5, 1.5) {};
		\node [style=none] (103) at (6.75, 0) {\scriptsize $=$};
		\node [style=none] (104) at (6.25, -1.5) {};
		\node [style=none] (105) at (3.75, -1.5) {};
		\node [style=none] (106) at (6.25, 1.5) {};
		\node [style=none] (107) at (3.75, 1.5) {};
		\node [style=none] (108) at (2.25, 0.75) {};
		\node [style=none] (109) at (1.5, 2.25) {};
		\node [style=none] (110) at (1.5, -1) {};
		\node [style=none] (111) at (2.25, -2.25) {};
		\node [style=none] (112) at (5.5, 1.5) {};
		\node [style=none] (114) at (5, -0.75) {};
		\node [style=none] (115) at (4.5, 1.5) {};
		\node [style=none] (117) at (11.5, 1.5) {};
		\node [style=none] (119) at (10.75, 0) {};
		\node [style=none] (120) at (10.75, 0.75) {};
		\node [style=none] (121) at (9.25, -0.75) {};
		\node [style=none] (122) at (8.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\node [style=none] (118) at (11.5, 1.75) {\tiny $V$};
		\node [style=none] (116) at (4.5, 1.75) {\tiny $V$};
		\node [style=none] (113) at (5.5, 1.75) {\tiny $G$};
		\node [style=none] (102) at (12.5, 1.75) {\tiny $G$};
		\node [style=none] (91) at (-3.75, -1.175) {\tiny $U$};
		\node [style=none] (89) at (-4.225, -2.56) {\tiny $G$};
		\node [style=none] (87) at (-12, -1.43) {\tiny $U$};
		\node [style=none] (85) at (-11, -2.78) {\tiny $V$};
		\node [style=none] (77) at (-12.9, -1.505) {\tiny $F$};
		\node [style=none] (78) at (-11.75, -2.78) {\tiny $G$};
		\node [style=none] (63) at (-4.75, -1.2) {\tiny $F$};
		\node [style=none] (64) at (-3.225, -2.325) {\tiny $V$};
		\draw [in=-210, out=0] (72.center) to (67.center);
		\draw [in=-225, out=0] (59.center) to (54.center);
		\draw [in=0, out=-225] (56.center) to (58.center);
		\draw [style=morphism-edge] (62.center)
			 to [in=180, out=90] (92.center)
			 to [in=90, out=0] (90.center);
		\draw [style=Front] (60.center)
			 to (57.center)
			 to [in=-135, out=0] (56.center)
			 to (54.center)
			 to [in=0, out=-135] cycle;
		\draw (54.center) to (53.center);
		\draw (53.center) to (55.center);
		\draw (55.center) to (56.center);
		\draw (59.center) to (58.center);
		\draw (57.center) to (60.center);
		\draw (56.center) to (54.center);
		\draw [in=0, out=225] (56.center) to (57.center);
		\draw [in=225, out=0] (60.center) to (54.center);
		\draw [in=0, out=-225] (69.center) to (71.center);
		\draw [style=morphism-edge, in=90, out=180, looseness=0.75] (83.center) to (76.center);
		\draw [style=morphism-edge, in=90, out=180, looseness=0.75] (74.center) to (86.center);
		\draw [style=Front] (73.center)
			 to (70.center)
			 to [in=-135, out=0] (69.center)
			 to (67.center)
			 to [in=0, out=-120] cycle;
		\draw (67.center) to (66.center);
		\draw (66.center) to (68.center);
		\draw (68.center) to (69.center);
		\draw (72.center) to (71.center);
		\draw (70.center) to (73.center);
		\draw (69.center) to (67.center);
		\draw [in=0, out=225] (69.center) to (70.center);
		\draw [in=240, out=0] (73.center) to (67.center);
		\draw [style=comodule-edge] (88.center)
			 to [in=180, out=90] (79.center)
			 to [in=90, out=0] (61.center);
		\draw [style=comodule-edge] (83.center)
			 to [in=-105, out=15] (82.center)
			 to [in=180, out=75] (80.center)
			 to [in=90, out=0] (81.center)
			 to [in=15, out=-90] (74.center);
		\draw [style=comodule-edge, in=90, out=195] (83.center) to (75.center);
		\draw [style=comodule-edge, in=90, out=195] (74.center) to (84.center);
		\draw [in=-210, out=0] (110.center) to (105.center);
		\draw [in=-225, out=0] (99.center) to (94.center);
		\draw [in=0, out=-225] (96.center) to (98.center);
		\draw [style=morphism-edge] (119.center)
			 to [in=-30, out=165] (122.center)
			 to [in=165, out=135] (120.center);
		\draw [style=Front] (100.center)
			 to (97.center)
			 to [in=-135, out=0] (96.center)
			 to (94.center)
			 to [in=0, out=-135] cycle;
		\draw (94.center) to (93.center);
		\draw (93.center) to (95.center);
		\draw (95.center) to (96.center);
		\draw (99.center) to (98.center);
		\draw (97.center) to (100.center);
		\draw (96.center) to (94.center);
		\draw [in=0, out=225] (96.center) to (97.center);
		\draw [in=225, out=0] (100.center) to (94.center);
		\draw [in=0, out=-225] (107.center) to (109.center);
		\draw [style=Front] (111.center)
			 to (108.center)
			 to [in=-120, out=0] (107.center)
			 to (105.center)
			 to [in=0, out=-135] cycle;
		\draw (105.center) to (104.center);
		\draw (104.center) to (106.center);
		\draw (106.center) to (107.center);
		\draw (110.center) to (109.center);
		\draw (108.center) to (111.center);
		\draw (107.center) to (105.center);
		\draw [in=0, out=240] (107.center) to (108.center);
		\draw [in=225, out=0] (111.center) to (105.center);
		\draw [style=comodule-edge] (112.center)
			 to [in=0, out=-90] (114.center)
			 to [in=-90, out=180] (115.center);
		\draw [style=comodule-edge, in=0, out=-90] (117.center) to (120.center);
		\draw [style=comodule-edge, in=0, out=-90] (101.center) to (119.center);
		\draw [style=comodule-edge] (119.center)
			 to [in=-40, out=-150] (121.center)
			 to [in=-165, out=138] (120.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> comodule-morphism.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (6.75, -1.5) {};
		\node [style=none] (7) at (4.5, -1.5) {};
		\node [style=none] (8) at (6.75, 2) {};
		\node [style=none] (9) at (4.5, 2) {};
		\node [style=none] (10) at (1.5, 1.25) {};
		\node [style=none] (11) at (0.75, 2.75) {};
		\node [style=none] (12) at (0.75, -1.23) {};
		\node [style=none] (13) at (1.5, -2.48) {};
		\node [style=none] (14) at (4.5, 0.75) {};
		\node [style=none] (15) at (6, 2) {};
		\node [style=none] (17) at (2.25, -2.475) {};
		\node [style=none] (18) at (1.1, -1.23) {};
		\node [style=none] (19) at (6, 2.25) {\tiny $G$};
		\node [style=none] (20) at (1.1, -1.48) {\tiny $F$};
		\node [style=none] (21) at (2.25, -2.705) {\tiny $K$};
		\node [style=none] (24) at (0, 0) {\scriptsize $=$};
		\node [style=none] (25) at (-0.75, -1.5) {};
		\node [style=none] (26) at (-3, -1.5) {};
		\node [style=none] (27) at (-0.75, 2) {};
		\node [style=none] (28) at (-3, 2) {};
		\node [style=none] (29) at (-6, 1.25) {};
		\node [style=none] (30) at (-6.75, 2.75) {};
		\node [style=none] (31) at (-6.75, -1.23) {};
		\node [style=none] (32) at (-6, -2.48) {};
		\node [style=none] (33) at (-3, 0.75) {};
		\node [style=none] (34) at (-1.5, 2) {};
		\node [style=none] (35) at (-5.25, -2.475) {};
		\node [style=none] (36) at (-6.4, -1.23) {};
		\node [style=none] (37) at (-1.5, 2.25) {\tiny $G$};
		\node [style=none] (38) at (-6.4, -1.48) {\tiny $B$};
		\node [style=none] (39) at (-5.25, -2.705) {\tiny $K$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-210, out=0] (12.center) to (7.center);
		\draw [in=-210, out=0] (31.center) to (26.center);
		\draw [style=morphism-edge, in=90, out=-180] (14.center) to node [style=blackdot, midway] {} (18.center);
		\draw [in=0, out=-225] (9.center) to (11.center);
		\draw [style=Front] (13.center)
			 to (10.center)
			 to [in=-135, out=0] (9.center)
			 to (7.center)
			 to [in=0, out=-135] cycle;
		\draw (7.center) to (6.center);
		\draw (6.center) to (8.center);
		\draw (8.center) to (9.center);
		\draw (12.center) to (11.center);
		\draw (10.center) to (13.center);
		\draw (9.center) to (7.center);
		\draw [in=0, out=225] (9.center) to (10.center);
		\draw [in=225, out=0] (13.center) to (7.center);
		\draw [style=comodule-edge, in=0, out=-90] (15.center) to (14.center);
		\draw [style=morphism-edge, in=90, out=-165] (33.center) to (36.center);
		\draw [in=0, out=-225] (28.center) to (30.center);
		\draw [style=Front] (32.center)
			 to (29.center)
			 to [in=-135, out=0] (28.center)
			 to (26.center)
			 to [in=0, out=-135] cycle;
		\draw (26.center) to (25.center);
		\draw (25.center) to (27.center);
		\draw (27.center) to (28.center);
		\draw (31.center) to (30.center);
		\draw (29.center) to (32.center);
		\draw (28.center) to (26.center);
		\draw [in=0, out=225] (28.center) to (29.center);
		\draw [in=225, out=0] (32.center) to (26.center);
		\draw [style=comodule-edge, in=90, out=210] (33.center) to (35.center);
		\draw [style=comodule-edge, in=90, out=195] (14.center) to node [style=blackdot, pos=0.6] {} (17.center);
		\draw [style=comodule-edge, in=15, out=-90] (34.center) to node [style=blackdot, midway] {} (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> comonoidal-functor-introduction.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (22) at (2.9, 2.25) {\scriptsize $F$};
		\node [style=none] (0) at (-2.6, 1.25) {};
		\node [style=none] (1) at (-0.1, 1.25) {};
		\node [style=none] (2) at (-2.6, -2.25) {};
		\node [style=none] (3) at (-0.1, -2.25) {};
		\node [style=none] (4) at (3.4, -3) {};
		\node [style=none] (5) at (4.15, -1.5) {};
		\node [style=none] (6) at (4.15, 2) {};
		\node [style=none] (7) at (3.4, 0.75) {};
		\node [style=blackdot] (8) at (-0.1, -0.75) {};
		\node [style=none] (9) at (-1.6, -2.25) {};
		\node [style=none] (11) at (2.15, 0.72) {};
		\node [style=none] (12) at (2.9, 2) {};
		\node [style=none, label={left: \scriptsize $\dd$}] (35) at (-2.61, -4.75) {};
		\node [style=none] (36) at (-0.1, -4.75) {};
		\node [style=none, label={right: \scriptsize $\cc$}] (37) at (3.4, -5.5) {};
		\node [style=none, label={right: \scriptsize $\cc$}] (38) at (4.15, -4) {};
		\node [style=box] (39) at (-1.6, -4.75) {\scriptsize $F$};
		\node [style=none] (41) at (3.15, -6) {};
		\node [style=none] (42) at (4.4, -3.5) {};
		\node [style=none] (43) at (-3.25, -6) {};
		\node [style=none] (44) at (-2, -3.5) {};
		\node [style=none] (45) at (-5, -2) {};
		\node [style=none, label={left: \tiny $t$}] (46) at (-5, -1) {};
		\node [style=none, label={above: \tiny $y$}] (47) at (-4.25, -1.5) {};
		\node [style=none, label={above: \tiny $x$}] (48) at (-6, -2) {};
		\node [style=none] (51) at (-0.1, 4.25) {};
		\node [style=none, label={right: \scriptsize $\cc$}] (52) at (3.4, 3.5) {};
		\node [style=none, label={right: \scriptsize $\cc$}] (53) at (4.15, 5) {};
		\node [style=none] (54) at (-1.6, 4.25) {};
		\node [style=none] (55) at (3.15, 3) {};
		\node [style=none] (56) at (4.4, 5.5) {};
		\node [style=none] (57) at (-3.25, 3) {};
		\node [style=none] (58) at (-2, 5.5) {};
		\node [style=box, draw=black, fill=white] (59) at (2.9, 5) {\scriptsize $F$};
		\node [style=box, draw=black, fill=white] (60) at (2.15, 3.5) {\scriptsize $F$};
		\node [style=none] (64) at (2.4, -2.5) {\scriptsize $\cc$};
		\node [style=none] (65) at (-0.6, -1.75) {\scriptsize $\cc$};
		\node [style=none] (69) at (-2.1, 0.75) {\scriptsize $\dd$};
		\node [style=none] (70) at (1.4, 1.5) {\scriptsize $\dd$};
		\node [style=none] (72) at (4.4, 0) {.};
		\node [style=none] (73) at (-0.45, -0.4) {\tiny $F_2$};
		\node [style=none] (23) at (2.15, 1) {\scriptsize $F$};
		\node [style=none, label={left:\scriptsize $\dd$}] (50) at (-2.61, 4.25) {};
		\node [style=none] (74) at (-0.2, -5) {\tiny $\otimes$};
		\node [style=none] (75) at (-0.15, 4.55) {\tiny $\otimes$};
		\node [style=none] (21) at (-1.6, -2.5) {\scriptsize $F$};
		\node [style=none] (71) at (0.65, 0.5) {\scriptsize $\dd$};
		\node [style=none] (63) at (3.7, -1) {\scriptsize $\cc$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [loosely dotted] (0.center) to (50.center);
		\draw [loosely dotted] (35.center) to (2.center);
		\draw [loosely dotted] (5.center) to (38.center);
		\draw [loosely dotted] (4.center) to (37.center);
		\draw [loosely dotted] (3.center) to (36.center);
		\draw [loosely dotted] (6.center) to (53.center);
		\draw [loosely dotted] (7.center) to (52.center);
		\draw [loosely dotted] (1.center) to (51.center);
		\draw [style=thick-edge, in=-90, out=15] (8) to (12.center);
		\draw [style=Front] (55.center)
			 to (56.center)
			 to (58.center)
			 to (57.center)
			 to cycle;
		\draw [style=thick-edge, in=180, out=30] (51.center) to (53.center);
		\draw [style=thick-edge, in=180, out=-45] (51.center) to (52.center);
		\draw [style=Front] (4.center)
			 to (7.center)
			 to [in=-30, out=180] (1.center)
			 to (3.center)
			 to [in=180, out=-45] cycle;
		\draw [style=Front] (44.center) to (43.center);
		\draw [style=Front] (43.center) to (41.center);
		\draw [style=Front] (41.center) to (42.center);
		\draw [style=Front] (42.center) to (44.center);
		\draw [style=thick-edge, in=-90, out=0, looseness=1.25] (8) to (11.center);
		\draw [style=Front] (5.center) to (6.center);
		\draw [style=Front, in=180, out=30] (3.center) to (5.center);
		\draw [in=180, out=30] (3.center) to (5.center);
		\draw (1.center) to (0.center);
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (6.center) to (5.center);
		\draw [style=thick-edge, in=180, out=90] (9.center) to (8);
		\draw [style=thick-edge, in=180, out=30] (36.center) to (38.center);
		\draw [style=thick-edge, in=180, out=-45] (36.center) to (37.center);
		\draw (41.center) to (42.center);
		\draw (43.center) to (44.center);
		\draw (41.center) to (43.center);
		\draw [->] (45.center) to (48.center);
		\draw [->] (45.center) to (47.center);
		\draw [->] (45.center) to (46.center);
		\draw [style=thick-edge] (36.center) to (39);
		\draw [style=thick-edge] (39) to (35.center);
		\draw [style=thick-edge] (51.center) to (54.center);
		\draw [style=thick-edge] (54.center) to (50.center);
		\draw [in=180, out=30] (1.center) to (6.center);
		\draw [in=180, out=-30] (1.center) to (7.center);
		\draw (7.center) to (4.center);
		\draw [in=180, out=-45] (3.center) to (4.center);
		\draw [style=thick-edge] (3.center) to (1.center);
		\draw (44.center) to (42.center);
		\draw (57.center) to (58.center);
		\draw (58.center) to (56.center);
		\draw (56.center) to (55.center);
		\draw (55.center) to (57.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> comonoidal-functor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, -1.5) {};
		\node [style=none] (1) at (-4, -1.5) {};
		\node [style=none] (2) at (-2.25, 1.5) {};
		\node [style=none] (3) at (-4, 1.5) {};
		\node [style=none] (4) at (-7, 2.25) {};
		\node [style=none] (5) at (-6.5, 0.525) {};
		\node [style=none] (6) at (-6.5, -2.475) {};
		\node [style=none] (7) at (-7, -0.75) {};
		\node [style=blackdot] (8) at (-4, 0) {};
		\node [style=none] (9) at (-3, 1.5) {};
		\node [style=none] (11) at (-6.25, -0.75) {};
		\node [style=none] (12) at (-5.75, -2.45) {};
		\node [style=none] (63) at (-6, 0) {\scriptsize $\cat C$};
		\node [style=none] (64) at (-6.5, 1.75) {\scriptsize $\cat C$};
		\node [style=none] (69) at (-2.75, -1) {\scriptsize $\cat C$};
		\node [style=none] (81) at (4.25, -1.25) {};
		\node [style=none] (82) at (2.25, -1.25) {};
		\node [style=none] (83) at (4.25, 0.75) {};
		\node [style=none] (84) at (2.25, 0.75) {};
		\node [style=none] (85) at (3.25, 0.75) {};
		\node [style=none] (87) at (2.25, -0.25) {};
		\node [style=none] (89) at (3.75, -0.75) {\scriptsize $\cat C$};
		\node [style=none] (21) at (-3, 1.75) {\tiny $F$};
		\node [style=none] (22) at (-5.75, -2.75) {\tiny $F$};
		\node [style=none] (23) at (-6.25, -1.05) {\tiny $F$};
		\node [style=none] (86) at (3.25, 1) {\tiny $F$};
		\node [style=none] (90) at (-1.5, 0.25) {};
		\node [style=none] (91) at (-1.5, 0.5) {\tiny$F_2$};
		\node [style=none] (92) at (-3.8, -0.175) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=morphism-edge, in=90, out=-165, looseness=0.75] (8) to (11.center);
		\draw [in=135, out=0] (7.center) to (1.center);
		\draw (4.center) to (7.center);
		\draw [style=Front] (5.center)
			 to (6.center)
			 to [in=-120, out=0] (1.center)
			 to (3.center)
			 to [in=0, out=-120] cycle;
		\draw [in=0, out=-120] (3.center) to (5.center);
		\draw [style=morphism-edge, in=90, out=-150] (8) to (12.center);
		\draw (1.center) to (0.center);
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw [in=-120, out=0] (6.center) to (1.center);
		\draw (6.center) to (5.center);
		\draw [style=very thick] (3.center) to (1.center);
		\draw [in=0, out=135] (3.center) to (4.center);
		\draw [style=morphism-edge, in=15, out=-90] (9.center) to (8);
		\draw (83.center) to (81.center);
		\draw (83.center) to (84.center);
		\draw (82.center) to (81.center);
		\draw [style=unit] (84.center) to (82.center);
		\draw [style=morphism-edge, in=0, out=-90] (85.center) to (87.center);
		\draw [->, draw=black, dotted, in=-30, out=-90] (90.center) to (92.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> comult-of-mult.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (140) at (-1.75, -1.75) {};
		\node [style=none] (141) at (-4, -1.75) {};
		\node [style=none] (142) at (-1.75, 1.75) {};
		\node [style=none] (143) at (-4, 1.75) {};
		\node [style=none] (144) at (-7.25, 1) {};
		\node [style=none] (145) at (-7.75, 2.5) {};
		\node [style=none] (146) at (-7.75, -1.48) {};
		\node [style=none] (147) at (-7.25, -2.73) {};
		\node [style=none] (148) at (-4, 0.25) {};
		\node [style=none] (149) at (-2.5, 1.75) {};
		\node [style=none] (150) at (-6.5, -2.75) {};
		\node [style=none] (151) at (-6.95, -1.4) {};
		\node [style=none] (155) at (-8.25, 0) {\scriptsize $=$};
		\node [style=none] (156) at (-8.75, -1.75) {};
		\node [style=none] (157) at (-11, -1.75) {};
		\node [style=none] (158) at (-8.75, 1.75) {};
		\node [style=none] (159) at (-11, 1.75) {};
		\node [style=none] (160) at (-13.5, 1) {};
		\node [style=none] (161) at (-14, 2.5) {};
		\node [style=none] (162) at (-14, -1.48) {};
		\node [style=none] (163) at (-13.5, -2.73) {};
		\node [style=none] (164) at (-11, 0) {};
		\node [style=none] (165) at (-9.25, 1.75) {};
		\node [style=none] (166) at (-12.75, -2.75) {};
		\node [style=none] (167) at (-13, -1.37) {};
		\node [style=none] (171) at (-9.75, 0.75) {};
		\node [style=none] (172) at (-10.25, 1.75) {};
		\node [style=none] (174) at (-3.25, 1.75) {};
		\node [style=none] (176) at (-4, 0.75) {};
		\node [style=none] (177) at (-6, -0.5) {};
		\node [style=none] (178) at (-6.225, -0.35) {};
		\node [style=none] (179) at (4.75, 1.25) {};
		\node [style=none] (180) at (4.75, -1.25) {};
		\node [style=none] (181) at (2.25, -1.25) {};
		\node [style=none] (182) at (2.25, 1.25) {};
		\node [style=none] (183) at (3.5, 0.5) {};
		\node [style=none] (184) at (4, 1.25) {};
		\node [style=none] (185) at (3, 1.25) {};
		\node [style=none] (186) at (2.25, -0.25) {};
		\node [style=none] (187) at (5.25, 0) {\scriptsize $=$};
		\node [style=none] (188) at (8.25, 1.25) {};
		\node [style=none] (189) at (8.25, -1.25) {};
		\node [style=none] (190) at (5.75, -1.25) {};
		\node [style=none] (191) at (5.75, 1.25) {};
		\node [style=none] (192) at (7.5, 1.25) {};
		\node [style=none] (193) at (6.5, 1.25) {};
		\node [style=none] (194) at (5.75, -0.5) {};
		\node [style=none] (195) at (5.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\node [style=none] (153) at (-6.95, -1.68) {\tiny $B$};
		\node [style=none] (169) at (-13, -1.655) {\tiny $B$};
		\node [style=none] (168) at (-9.25, 2) {\tiny $B$};
		\node [style=none] (170) at (-12.75, -3.03) {\tiny $B$};
		\node [style=none] (152) at (-2.5, 2) {\tiny $B$};
		\node [style=none] (154) at (-6.5, -3.03) {\tiny $B$};
		\node [style=none] (175) at (-3.25, 2) {\tiny $B$};
		\node [style=none] (173) at (-10.25, 2) {\tiny $B$};
		\node [style=none] (196) at (4, 1.5) {\tiny $B$};
		\node [style=none] (197) at (3, 1.5) {\tiny $B$};
		\node [style=none] (198) at (7.5, 1.5) {\tiny $B$};
		\node [style=none] (199) at (6.5, 1.5) {\tiny $B$};
		\draw [in=-225, out=0] (146.center) to (141.center);
		\draw [in=-225, out=0] (162.center) to (157.center);
		\draw [in=0, out=-225] (143.center) to (145.center);
		\draw [style=morphism-edge, in=-30, out=165] (148.center) to (178.center);
		\draw [style=morphism-edge, in=135, out=165] (176.center) to (178.center);
		\draw [style=morphism-edge, in=90, out=-135] (178.center) to (151.center);
		\draw [style=Front] (147.center)
			 to (144.center)
			 to [in=-135, out=0] (143.center)
			 to (141.center)
			 to [in=0, out=-135] cycle;
		\draw (141.center) to (140.center);
		\draw (140.center) to (142.center);
		\draw (142.center) to (143.center);
		\draw (146.center) to (145.center);
		\draw (144.center) to (147.center);
		\draw (143.center) to (141.center);
		\draw [in=0, out=225] (143.center) to (144.center);
		\draw [in=225, out=0] (147.center) to (141.center);
		\draw [style=morphism-edge, in=0, out=-90] (149.center) to (148.center);
		\draw [style=morphism-edge, in=90, out=-180] (164.center) to (167.center);
		\draw [in=0, out=-225] (159.center) to (161.center);
		\draw [style=Front] (163.center)
			 to (160.center)
			 to [in=-135, out=0] (159.center)
			 to (157.center)
			 to [in=0, out=-120] cycle;
		\draw (157.center) to (156.center);
		\draw (156.center) to (158.center);
		\draw (158.center) to (159.center);
		\draw (162.center) to (161.center);
		\draw (160.center) to (163.center);
		\draw (159.center) to (157.center);
		\draw [in=0, out=225] (159.center) to (160.center);
		\draw [in=240, out=0] (163.center) to (157.center);
		\draw [style=morphism-edge, in=90, out=195] (164.center) to (166.center);
		\draw [style=morphism-edge, in=180, out=-90] (172.center) to (171.center);
		\draw [style=morphism-edge, in=0, out=-90] (165.center) to (171.center);
		\draw [style=morphism-edge, in=15, out=-90] (171.center) to (164.center);
		\draw [style=morphism-edge, in=0, out=-90] (174.center) to (176.center);
		\draw [style=morphism-edge, in=105, out=180] (176.center) to (177.center);
		\draw [style=morphism-edge, in=-60, out=180] (148.center) to (177.center);
		\draw [style=morphism-edge, in=90, out=-150] (177.center) to (150.center);
		\draw (179.center) to (182.center);
		\draw (179.center) to (180.center);
		\draw (180.center) to (181.center);
		\draw [style=unit] (181.center) to (182.center);
		\draw [style=morphism-edge, in=0, out=-90] (184.center) to (183.center);
		\draw [style=morphism-edge, in=180, out=-90] (185.center) to (183.center);
		\draw [style=morphism-edge, in=0, out=-90] (183.center) to (186.center);
		\draw (188.center) to (191.center);
		\draw (188.center) to (189.center);
		\draw (189.center) to (190.center);
		\draw [style=unit] (190.center) to (191.center);
		\draw [style=morphism-edge, in=0, out=-90] (193.center) to (195.center);
		\draw [style=morphism-edge, in=0, out=-90] (192.center) to (194.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> counit-monoidal-adjunction.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (79) at (-2, -1.75) {};
		\node [style=none] (80) at (-4.5, -1.75) {};
		\node [style=none] (81) at (-2, 1.75) {};
		\node [style=none] (82) at (-4.5, 1.75) {};
		\node [style=none] (83) at (-6.75, 1) {};
		\node [style=none] (84) at (-7.5, 2.5) {};
		\node [style=none] (85) at (-7.5, -1.25) {};
		\node [style=none] (86) at (-6.75, -2.5) {};
		\node [style=none] (87) at (-2.75, 1.75) {};
		\node [style=none] (89) at (-8, 0) {\scriptsize $=$};
		\node [style=none] (90) at (-8.5, -1.75) {};
		\node [style=none] (91) at (-11, -1.75) {};
		\node [style=none] (92) at (-8.5, 1.75) {};
		\node [style=none] (93) at (-11, 1.75) {};
		\node [style=none] (94) at (-12.5, 1) {};
		\node [style=none] (95) at (-13.25, 2.5) {};
		\node [style=none] (96) at (-13.25, -1.25) {};
		\node [style=none] (97) at (-12.5, -2.5) {};
		\node [style=none] (98) at (-9.25, 1.75) {};
		\node [style=none] (100) at (-9.75, -0.75) {};
		\node [style=none] (101) at (-10.25, 1.75) {};
		\node [style=none] (103) at (-3.75, 1.75) {};
		\node [style=none] (105) at (-4.5, 0) {};
		\node [style=none] (106) at (-4.5, 0.75) {};
		\node [style=none] (107) at (-5.75, -0.75) {};
		\node [style=none] (108) at (-6.25, -0.25) {};
		\node [style=none] (115) at (2, -1.25) {};
		\node [style=none] (116) at (2, 1.25) {};
		\node [style=none] (117) at (4.5, 1.25) {};
		\node [style=none] (118) at (4.5, -1.25) {};
		\node [style=none] (119) at (4.5, 0.25) {};
		\node [style=none] (120) at (5, 0) {\scriptsize $=$};
		\node [style=none] (121) at (5.5, -1.25) {};
		\node [style=none] (122) at (5.5, 1.25) {};
		\node [style=none] (123) at (7.75, 1.25) {};
		\node [style=none] (124) at (7.75, -1.25) {};
		\node [style=none] (125) at (3.75, 1.25) {};
		\node [style=none] (126) at (2.75, 1.25) {};
		\node [style=none] (129) at (3.25, 0.25) {};
		\node [style=none] (130) at (7, 1.25) {};
		\node [style=none] (131) at (6.25, 1.25) {};
		\node [style=none] (132) at (5.5, -0.25) {};
		\node [style=none] (133) at (5.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\node [style=none] (169) at (7, 1.5) {\tiny $F$};
		\node [style=none] (170) at (6.25, 1.5) {\tiny $U$};
		\node [style=none] (127) at (3.75, 1.5) {\tiny $F$};
		\node [style=none] (128) at (2.75, 1.5) {\tiny $U$};
		\node [style=none] (104) at (-3.75, 2) {\tiny $U$};
		\node [style=none] (102) at (-10.25, 2) {\tiny $U$};
		\node [style=none] (99) at (-9.25, 2) {\tiny $F$};
		\node [style=none] (88) at (-2.75, 2) {\tiny $F$};
		\draw [in=-210, out=0] (96.center) to (91.center);
		\draw [in=-225, out=0] (85.center) to (80.center);
		\draw [in=0, out=-225] (82.center) to (84.center);
		\draw [style=morphism-edge] (105.center)
			 to [in=-30, out=165, looseness=1.25] (108.center)
			 to [in=180, out=135] (106.center);
		\draw [style=Front] (86.center)
			 to (83.center)
			 to [in=-135, out=0] (82.center)
			 to (80.center)
			 to [in=0, out=-135] cycle;
		\draw (80.center) to (79.center);
		\draw (79.center) to (81.center);
		\draw (81.center) to (82.center);
		\draw (85.center) to (84.center);
		\draw (83.center) to (86.center);
		\draw (82.center) to (80.center);
		\draw [in=0, out=225] (82.center) to (83.center);
		\draw [in=225, out=0] (86.center) to (80.center);
		\draw [in=0, out=-225] (93.center) to (95.center);
		\draw [style=Front] (97.center)
			 to (94.center)
			 to [in=-120, out=0] (93.center)
			 to (91.center)
			 to [in=0, out=-135] cycle;
		\draw (91.center) to (90.center);
		\draw (90.center) to (92.center);
		\draw (92.center) to (93.center);
		\draw (96.center) to (95.center);
		\draw (94.center) to (97.center);
		\draw (93.center) to (91.center);
		\draw [in=0, out=240] (93.center) to (94.center);
		\draw [in=225, out=0] (97.center) to (91.center);
		\draw [style=morphism-edge] (98.center)
			 to [in=0, out=-90] (100.center)
			 to [in=-90, out=180] (101.center);
		\draw [style=morphism-edge, in=0, out=-90] (103.center) to (106.center);
		\draw [style=morphism-edge, in=0, out=-90] (87.center) to (105.center);
		\draw [style=morphism-edge] (105.center)
			 to [in=-40, out=-165] (107.center)
			 to [in=-150, out=138] (106.center);
		\draw (115.center) to (118.center);
		\draw [style=unit] (115.center) to (116.center);
		\draw (116.center) to (117.center);
		\draw (117.center) to (118.center);
		\draw (121.center) to (124.center);
		\draw [style=unit] (121.center) to (122.center);
		\draw (122.center) to (123.center);
		\draw (123.center) to (124.center);
		\draw [style=morphism-edge, in=0, out=-90] (125.center) to (129.center);
		\draw [style=morphism-edge, in=180, out=-90] (126.center) to (129.center);
		\draw [style=morphism-edge, in=0, out=-90] (131.center) to (133.center);
		\draw [style=morphism-edge, in=0, out=-90] (130.center) to (132.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> counit-of-unit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (21) at (4.25, 1.25) {};
		\node [style=none] (22) at (4.25, -1.25) {};
		\node [style=none] (23) at (1.75, -1.25) {};
		\node [style=none] (24) at (1.75, 1.25) {};
		\node [style=none] (25) at (1.75, -0.25) {};
		\node [style=none] (26) at (4.75, 0) {\scriptsize $=$};
		\node [style=none] (27) at (7.75, 1.25) {};
		\node [style=none] (28) at (7.75, -1.25) {};
		\node [style=none] (29) at (5.25, -1.25) {};
		\node [style=none] (30) at (5.25, 1.25) {};
		\node [style=blackdot] (31) at (3, 0.5) {};
		\node [style=none] (32) at (-7, -1.75) {};
		\node [style=none] (33) at (-9, -1.75) {};
		\node [style=none] (34) at (-7, 1.75) {};
		\node [style=none] (35) at (-9, 1.75) {};
		\node [style=none] (36) at (-11, 1) {};
		\node [style=none] (37) at (-11.75, 2.5) {};
		\node [style=none] (38) at (-11.75, -1.5) {};
		\node [style=none] (39) at (-11, -2.75) {};
		\node [style=none] (40) at (-10.25, -2.675) {};
		\node [style=none] (41) at (-11.425, -1.5) {};
		\node [style=none] (42) at (-6.5, 0) {\scriptsize $=$};
		\node [style=none] (43) at (-11.425, -1.75) {\tiny $B$};
		\node [style=none] (44) at (-10.25, -2.925) {\tiny $B$};
		\node [style=none] (45) at (-2.25, -1.75) {};
		\node [style=none] (46) at (-3.5, -1.75) {};
		\node [style=none] (47) at (-2.25, 1.75) {};
		\node [style=none] (48) at (-3.5, 1.75) {};
		\node [style=none] (49) at (-5.25, 1) {};
		\node [style=none] (50) at (-6, 2.5) {};
		\node [style=none] (51) at (-6, -0.75) {};
		\node [style=none] (52) at (-5.25, -2.25) {};
		\node [style=none] (53) at (-4.5, -2.225) {};
		\node [style=none] (54) at (-5.675, -0.75) {};
		\node [style=none] (55) at (-5.675, -1) {\tiny $B$};
		\node [style=none] (56) at (-4.5, -2.475) {\tiny $B$};
		\node [style=blackdot] (57) at (-8, 0.75) {};
		\node [style=none] (58) at (-9, 0) {};
		\node [style=blackdot] (59) at (-5.675, 0) {};
		\node [style=blackdot] (60) at (-4.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (21.center) to (24.center);
		\draw (21.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw [style=unit] (23.center) to (24.center);
		\draw (27.center) to (30.center);
		\draw (27.center) to (28.center);
		\draw (28.center) to (29.center);
		\draw [style=unit] (29.center) to (30.center);
		\draw [style=morphism-edge, in=0, out=-90] (31) to (25.center);
		\draw [in=-240, out=0] (51.center) to (46.center);
		\draw [in=-210, out=0] (38.center) to (33.center);
		\draw [in=0, out=-225] (35.center) to (37.center);
		\draw [style=morphism-edge, in=90, out=-180] (58.center) to (41.center);
		\draw [style=Front] (39.center)
			 to (36.center)
			 to [in=-135, out=0] (35.center)
			 to (33.center)
			 to [in=0, out=-120] cycle;
		\draw (33.center) to (32.center);
		\draw (32.center) to (34.center);
		\draw (34.center) to (35.center);
		\draw (38.center) to (37.center);
		\draw (36.center) to (39.center);
		\draw (35.center) to (33.center);
		\draw [in=0, out=225] (35.center) to (36.center);
		\draw [in=240, out=0] (39.center) to (33.center);
		\draw [in=0, out=-225] (48.center) to (50.center);
		\draw [style=Front] (52.center)
			 to (49.center)
			 to [in=-135, out=0] (48.center)
			 to (46.center)
			 to [in=0, out=-135] cycle;
		\draw (46.center) to (45.center);
		\draw (45.center) to (47.center);
		\draw (47.center) to (48.center);
		\draw (51.center) to (50.center);
		\draw (49.center) to (52.center);
		\draw (48.center) to (46.center);
		\draw [in=0, out=225] (48.center) to (49.center);
		\draw [in=225, out=0] (52.center) to (46.center);
		\draw [style=morphism-edge, in=0, out=-90] (57) to (58.center);
		\draw [style=morphism-edge, in=90, out=195] (58.center) to (40.center);
		\draw [style=morphism-edge, in=90, out=270] (59) to (54.center);
		\draw [style=morphism-edge, in=90, out=270] (60) to (53.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> counitality-of-bimonad.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7, -1.5) {};
		\node [style=none] (1) at (-7, 1.5) {};
		\node [style=none] (2) at (-7.5, 1.5) {};
		\node [style=none] (3) at (-7.5, 1.75) {\tiny $F$};
		\node [style=none] (4) at (-8.5, -1.5) {};
		\node [style=none] (5) at (-11, 1.5) {};
		\node [style=none] (6) at (-11.25, -2.25) {};
		\node [style=none] (7) at (-10.5, -0.75) {};
		\node [style=none] (8) at (-8.5, 0.5) {};
		\node [style=none] (9) at (-8.5, -0.25) {};
		\node [style=none] (10) at (-10, 0.05) {};
		\node [style=none] (11) at (-10.75, -2.25) {};
		\node [style=none] (12) at (-10.75, -2.55) {\tiny $F$};
		\node [style=none] (13) at (-6.425, 0) {\scriptsize $=$};
		\node [style=none] (14) at (5.75, -1.5) {};
		\node [style=none] (15) at (4, -1.5) {};
		\node [style=none] (16) at (5.75, 1.5) {};
		\node [style=none] (17) at (4, 1.5) {};
		\node [style=none] (18) at (2, 1.5) {};
		\node [style=none] (19) at (2.5, -2.25) {};
		\node [style=none] (20) at (4, -0.75) {};
		\node [style=none] (21) at (5.25, 1.5) {};
		\node [style=none] (22) at (2.025, -1.425) {};
		\node [style=none] (23) at (5.25, 1.75) {\tiny $F$};
		\node [style=none] (24) at (4, -0.25) {};
		\node [style=none] (25) at (2.65, -1.7) {};
		\node [style=none] (26) at (6.25, 0) {\scriptsize $=$};
		\node [style=none] (27) at (1.5, -1.5) {};
		\node [style=none] (28) at (3.05, -0.75) {};
		\node [style=none] (29) at (-1.75, -1.5) {};
		\node [style=none] (30) at (-1.75, 1.5) {};
		\node [style=none] (31) at (-2.25, 1.5) {};
		\node [style=none] (32) at (-2.25, 1.75) {\tiny $F$};
		\node [style=none] (33) at (-3.25, -1.5) {};
		\node [style=none] (34) at (-5.75, 1.5) {};
		\node [style=none] (35) at (-6, -2.25) {};
		\node [style=none] (36) at (-4.75, -1) {};
		\node [style=none] (37) at (-3.25, -0.25) {};
		\node [style=none] (38) at (-5.5, -2.25) {};
		\node [style=none] (39) at (-5.5, -2.55) {\tiny $F$};
		\node [style=none] (41) at (10.75, -1.5) {};
		\node [style=none] (42) at (9, -1.5) {};
		\node [style=none] (43) at (10.75, 1.5) {};
		\node [style=none] (44) at (9, 1.5) {};
		\node [style=none] (45) at (7, 1.5) {};
		\node [style=none] (46) at (7.5, -2.25) {};
		\node [style=none] (47) at (10.25, 1.5) {};
		\node [style=none] (48) at (7.025, -1.425) {};
		\node [style=none] (49) at (10.25, 1.75) {\tiny $F$};
		\node [style=none] (50) at (9, -0.25) {};
		\node [style=none] (51) at (6.5, -1.5) {};
		\node [style=none] (52) at (7, -1.7) {\tiny $F$};
		\node [style=none] (53) at (2, -1.675) {\tiny $F$};
		\node [style=none] (64) at (2.8, -1.25) {};
		\node [style=none] (65) at (7.8, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=-225] (4.center) to (7.center);
		\draw (8.center) to (4.center);
		\draw [style=unit, in=90, out=-165] (8.center) to (7.center);
		\draw [style=morphism-edge, in=0, out=-195] (9.center) to (10.center);
		\draw [style=Front] (5.center)
			 to [in=90, out=-90] (6.center)
			 to [in=-120, out=0] (4.center)
			 to (0.center)
			 to (1.center)
			 to cycle;
		\draw [style=morphism-edge, in=0, out=-90] (2.center) to (9.center);
		\draw [style=morphism-edge, in=90, out=195] (9.center) to (11.center);
		\draw (15.center) to (14.center);
		\draw (14.center) to (16.center);
		\draw (16.center) to (17.center);
		\draw [in=255, out=0] (19.center) to (15.center);
		\draw [style=morphism-edge, in=0, out=-90] (21.center) to (20.center);
		\draw [style=unit, in=75, out=-180] (24.center) to (19.center);
		\draw (17.center) to (18.center);
		\draw (24.center) to (15.center);
		\draw [in=-90, out=90] (27.center) to (18.center);
		\draw [style=Hidden, very thick, in=15, out=-195, looseness=0.75] (20.center) to (28.center);
		\draw [style=morphism-edge, in=90, out=-165, looseness=0.75] (28.center) to (22.center);
		\draw [in=0, out=-225] (33.center) to (36.center);
		\draw (37.center) to (33.center);
		\draw [style=unit, in=90, out=-165] (37.center) to (36.center);
		\draw [style=Front] (34.center)
			 to [in=90, out=-90] (35.center)
			 to [in=-120, out=0] (33.center)
			 to (29.center)
			 to (30.center)
			 to cycle;
		\draw (42.center) to (41.center);
		\draw (41.center) to (43.center);
		\draw [in=360, out=180] (43.center) to (44.center);
		\draw [in=255, out=0] (46.center) to (42.center);
		\draw [style=unit, in=75, out=-180] (50.center) to (46.center);
		\draw (44.center) to (45.center);
		\draw (50.center) to (42.center);
		\draw [in=-90, out=90] (51.center) to (45.center);
		\draw [style=morphism-edge, in=270, out=90] (48.center) to (47.center);
		\draw [style=Hidden, in=360, out=135] (15.center) to (64.center);
		\draw [in=0, out=-180] (64.center) to (27.center);
		\draw [style=Hidden, in=360, out=135] (42.center) to (65.center);
		\draw [in=0, out=-180] (65.center) to (51.center);
		\draw [style=morphism-edge, in=270, out=90] (38.center) to (31.center);
		\draw [in=240, out=0] (35.center) to (33.center);
		\draw (33.center) to (29.center);
		\draw (29.center) to (30.center);
		\draw (30.center) to (34.center);
		\draw [in=90, out=-90] (34.center) to (35.center);
		\draw [in=240, out=0] (6.center) to (4.center);
		\draw (4.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (5.center);
		\draw [in=90, out=-90] (5.center) to (6.center);
		\draw [style=morphism-edge, in=15, out=195] (20.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> counitality-of-comodule-monad.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.575, -1.5) {};
		\node [style=none] (1) at (-0.575, 1.5) {};
		\node [style=none] (2) at (-1.075, 1.5) {};
		\node [style=none] (3) at (-1.075, 1.75) {\tiny $G$};
		\node [style=none] (4) at (-2.075, -1.5) {};
		\node [style=none] (5) at (-4.575, 1.5) {};
		\node [style=none] (6) at (-4.825, -2.25) {};
		\node [style=none] (7) at (-4.075, -0.75) {};
		\node [style=none] (8) at (-2.075, 0.5) {};
		\node [style=none] (9) at (-2.075, -0.25) {};
		\node [style=none] (10) at (-3.575, 0.05) {};
		\node [style=none] (11) at (-4.325, -2.25) {};
		\node [style=none] (12) at (-4.325, -2.55) {\tiny $G$};
		\node [style=none] (13) at (0, 0) {\scriptsize $=$};
		\node [style=none] (29) at (4.675, -1.5) {};
		\node [style=none] (30) at (4.675, 1.5) {};
		\node [style=none] (31) at (4.175, 1.5) {};
		\node [style=none] (32) at (4.175, 1.75) {\tiny $G$};
		\node [style=none] (33) at (3.175, -1.5) {};
		\node [style=none] (34) at (0.675, 1.5) {};
		\node [style=none] (35) at (0.425, -2.25) {};
		\node [style=none] (36) at (1.675, -1) {};
		\node [style=none] (37) at (3.175, -0.25) {};
		\node [style=none] (38) at (0.925, -2.25) {};
		\node [style=none] (39) at (0.925, -2.55) {\tiny $G$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=-225] (4.center) to (7.center);
		\draw (8.center) to (4.center);
		\draw [style=unit, in=90, out=-165] (8.center) to (7.center);
		\draw [style=morphism-edge, in=0, out=-195] (9.center) to (10.center);
		\draw [style=Front] (5.center)
			 to [in=90, out=-90] (6.center)
			 to [in=-120, out=0] (4.center)
			 to (0.center)
			 to (1.center)
			 to cycle;
		\draw [style=comodule-edge, in=0, out=-90] (2.center) to (9.center);
		\draw [style=comodule-edge, in=90, out=195] (9.center) to (11.center);
		\draw [in=0, out=-225] (33.center) to (36.center);
		\draw (37.center) to (33.center);
		\draw [style=unit, in=90, out=-165] (37.center) to (36.center);
		\draw [style=Front] (34.center)
			 to [in=90, out=-90] (35.center)
			 to [in=-120, out=0] (33.center)
			 to (29.center)
			 to (30.center)
			 to cycle;
		\draw [style=comodule-edge, in=270, out=90] (38.center) to (31.center);
		\draw [in=240, out=0] (35.center) to (33.center);
		\draw (33.center) to (29.center);
		\draw (29.center) to (30.center);
		\draw (30.center) to (34.center);
		\draw [in=90, out=-90] (34.center) to (35.center);
		\draw [in=240, out=0] (6.center) to (4.center);
		\draw (4.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (5.center);
		\draw [in=90, out=-90] (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> cross-product-coaction.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.25, -1.5) {};
		\node [style=none] (1) at (0, -1.5) {};
		\node [style=none] (2) at (3.25, 2) {};
		\node [style=none] (3) at (0, 2) {};
		\node [style=none] (4) at (-3.5, 2.75) {};
		\node [style=none] (5) at (-4.25, 1.25) {};
		\node [style=none] (6) at (-4.25, -2.25) {};
		\node [style=none] (7) at (-3.5, -1) {};
		\node [style=none] (8) at (0, 1) {};
		\node [style=none] (9) at (1, 2) {};
		\node [style=none] (10) at (-3, -1) {};
		\node [style=none] (11) at (-3.75, -2.25) {};
		\node [style=none] (12) at (1, 2.25) {$F^K$};
		\node [style=none] (13) at (-3.75, -2.5) {$F^K$};
		\node [style=none] (14) at (-3, -1.25) {$F^H$};
		\node [style=none] (15) at (-7, 3.25) {};
		\node [style=none] (16) at (-7, -3) {};
		\node [style=none] (17) at (-7, -4.5) {};
		\node [style=none] (18) at (-0.5, -3.75) {$\delta^{(U^K)}_{C F^K(\blank), B F^H(\blank)} U^K (\delta^{(C)}_{F^K(\blank), F^H(\blank)}) U^K C (\delta^{(F^K)}_{\blank, \blank})$.};
		\node [style=none] (19) at (-2.85, -2.25) {};
		\node [style=none] (20) at (-2, -2.2) {};
		\node [style=none] (21) at (-2.85, -2.5) {$C$};
		\node [style=none] (22) at (-2, -2.45) {$U^K$};
		\node [style=none] (23) at (-2.15, -0.975) {};
		\node [style=none] (24) at (-1, -1.1) {};
		\node [style=none] (25) at (-2.15, -1.225) {$B$};
		\node [style=none] (26) at (-1, -1.35) {$U^H$};
		\node [style=none] (27) at (0, -0.5) {};
		\node [style=none] (28) at (0, 0.25) {};
		\node [style=none] (29) at (1.75, 2) {};
		\node [style=none] (30) at (2.5, 2) {};
		\node [style=none] (31) at (1.75, 2.25) {$C$};
		\node [style=none] (32) at (2.5, 2.25) {$U^K$};
		\node [style=none] (33) at (6, 3.25) {};
		\node [style=none] (34) at (6, -4.5) {};
		\node [style=none] (35) at (6, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=morphism-edge, in=180, out=90] (23.center) to (28.center);
		\draw [style=morphism-edge, in=180, out=90] (24.center) to (27.center);
		\draw [style=morphism-edge, in=90, out=-180, looseness=1.25] (8.center) to (10.center);
		\draw [in=150, out=0] (7.center) to (1.center);
		\draw (4.center) to (7.center);
		\draw [style=Front] (5.center)
			 to (6.center)
			 to [in=-150, out=0] (1.center)
			 to (3.center)
			 to [in=0, out=-150] cycle;
		\draw [in=0, out=-150] (3.center) to (5.center);
		\draw [style=comodule-edge, in=90, out=-165] (8.center) to (11.center);
		\draw (1.center) to (0.center);
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw [in=-150, out=0] (6.center) to (1.center);
		\draw (6.center) to (5.center);
		\draw (3.center) to (1.center);
		\draw [in=0, out=135] (3.center) to (4.center);
		\draw [style=comodule-edge, in=0, out=-90] (9.center) to (8.center);
		\draw (15.center) to (16.center);
		\draw (16.center) to (17.center);
		\draw [style=comodule-edge, in=195, out=90] (20.center) to (27.center);
		\draw [style=comodule-edge, in=195, out=90] (19.center) to (28.center);
		\draw [style=comodule-edge, in=270, out=0] (28.center) to (29.center);
		\draw [style=comodule-edge, in=270, out=0] (27.center) to (30.center);
		\draw (35.center) to (33.center);
		\draw (33.center) to (15.center);
		\draw (35.center) to (16.center);
		\draw (35.center) to (34.center);
		\draw (34.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> cross-product-comult-counit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, -1.5) {};
		\node [style=none] (1) at (-4.5, -1.5) {};
		\node [style=none] (2) at (-1.25, 2) {};
		\node [style=none] (3) at (-4.5, 2) {};
		\node [style=none] (4) at (-8, 2.75) {};
		\node [style=none] (5) at (-8.75, 1.25) {};
		\node [style=none] (6) at (-8.75, -2.25) {};
		\node [style=none] (7) at (-8, -1) {};
		\node [style=none] (8) at (-4.5, 1) {};
		\node [style=none] (9) at (-3.5, 2) {};
		\node [style=none] (10) at (-7.5, -1) {};
		\node [style=none] (11) at (-8.25, -2.25) {};
		\node [style=none] (12) at (-3.5, 2.25) {$F^H$};
		\node [style=none] (13) at (-8.25, -2.5) {$F^H$};
		\node [style=none] (17) at (-7.5, -1.25) {$F^H$};
		\node [style=none] (18) at (-11.75, 3.25) {};
		\node [style=none] (19) at (1.75, -3) {};
		\node [style=none] (20) at (-11.75, -3) {};
		\node [style=none] (21) at (-11.75, -4.5) {};
		\node [style=none] (22) at (1.75, -4.5) {};
		\node [style=none] (23) at (-5, -3.75) {$\Delta^{(U^H)}_{TF^H(\blank), TF^H(\blank)} U^H (\Delta^{(T)}_{F^H(\blank), F^H(\blank)}) U^H T (\Delta^{(F^H)}_{\blank, \blank})$,};
		\node [style=none] (24) at (1.75, 3.25) {};
		\node [style=none] (36) at (-7.35, -2.25) {};
		\node [style=none] (37) at (-6.5, -2.2) {};
		\node [style=none] (38) at (-7.35, -2.5) {$T$};
		\node [style=none] (39) at (-6.5, -2.45) {$U^H$};
		\node [style=none] (40) at (-6.65, -0.975) {};
		\node [style=none] (41) at (-5.5, -1.1) {};
		\node [style=none] (42) at (-6.65, -1.225) {$T$};
		\node [style=none] (43) at (-5.5, -1.35) {$U^H$};
		\node [style=none] (44) at (-4.5, -0.5) {};
		\node [style=none] (45) at (-4.5, 0.25) {};
		\node [style=none] (46) at (-2.75, 2) {};
		\node [style=none] (47) at (-2, 2) {};
		\node [style=none] (48) at (-2.75, 2.25) {$T$};
		\node [style=none] (49) at (-2, 2.25) {$U^H$};
		\node [style=none] (50) at (10, 3.25) {};
		\node [style=none] (51) at (10, -3) {};
		\node [style=none] (52) at (10, -4.5) {};
		\node [style=none] (53) at (7.75, -1.5) {};
		\node [style=none] (54) at (4, -1.5) {};
		\node [style=none] (55) at (7.75, 1.75) {};
		\node [style=none] (56) at (4, 1.75) {};
		\node [style=none] (57) at (5, 1.75) {};
		\node [style=none] (58) at (5, 2) {$F^H$};
		\node [style=none] (59) at (4, 0.75) {};
		\node [style=none] (60) at (6, 2) {$T$};
		\node [style=none] (61) at (7, 2) {$U^H$};
		\node [style=none] (62) at (4, 0) {};
		\node [style=none] (63) at (4, -0.75) {};
		\node [style=none] (64) at (6, 1.75) {};
		\node [style=none] (65) at (7, 1.75) {};
		\node [style=none] (66) at (5.875, -3.75) {$\varepsilon^{(U^H)} U^H (\varepsilon^{(T)}) U^H T (\varepsilon^{(F^H)})$.};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=morphism-edge, in=180, out=90] (40.center) to (45.center);
		\draw [style=morphism-edge, in=180, out=90] (41.center) to (44.center);
		\draw [style=morphism-edge, in=90, out=-180, looseness=1.25] (8.center) to (10.center);
		\draw [in=150, out=0] (7.center) to (1.center);
		\draw (4.center) to (7.center);
		\draw [style=Front] (5.center)
			 to (6.center)
			 to [in=-150, out=0] (1.center)
			 to (3.center)
			 to [in=0, out=-150] cycle;
		\draw [in=0, out=-150] (3.center) to (5.center);
		\draw [style=morphism-edge, in=90, out=-165] (8.center) to (11.center);
		\draw (1.center) to (0.center);
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw [in=-150, out=0] (6.center) to (1.center);
		\draw (6.center) to (5.center);
		\draw (3.center) to (1.center);
		\draw [in=0, out=135] (3.center) to (4.center);
		\draw [style=morphism-edge, in=0, out=-90] (9.center) to (8.center);
		\draw (18.center) to (20.center);
		\draw (20.center) to (19.center);
		\draw (22.center) to (19.center);
		\draw (20.center) to (21.center);
		\draw (21.center) to (22.center);
		\draw (19.center) to (24.center);
		\draw (24.center) to (18.center);
		\draw [style=morphism-edge, in=195, out=90] (37.center) to (44.center);
		\draw [style=morphism-edge, in=195, out=90] (36.center) to (45.center);
		\draw [style=morphism-edge, in=270, out=0] (45.center) to (46.center);
		\draw [style=morphism-edge, in=270, out=0] (44.center) to (47.center);
		\draw (19.center) to (51.center);
		\draw (51.center) to (52.center);
		\draw (52.center) to (22.center);
		\draw (51.center) to (50.center);
		\draw (50.center) to (24.center);
		\draw (55.center) to (53.center);
		\draw (55.center) to (56.center);
		\draw (54.center) to (53.center);
		\draw [style=unit] (56.center) to (54.center);
		\draw [style=morphism-edge, in=0, out=-90] (57.center) to (59.center);
		\draw [style=morphism-edge, in=0, out=-90] (65.center) to (63.center);
		\draw [style=morphism-edge, in=0, out=-90] (64.center) to (62.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> cross-product-mult-unit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.75) {};
		\node [style=none] (1) at (-5.5, 0.75) {};
		\node [style=none] (2) at (0, 3.75) {};
		\node [style=none] (3) at (-5.5, 3.75) {};
		\node [style=none] (12) at (-4.75, 4) {$F^H$};
		\node [style=none] (15) at (-6.25, 4.5) {};
		\node [style=none] (16) at (0.75, 0) {};
		\node [style=none] (17) at (-6.25, 0) {};
		\node [style=none] (18) at (-6.25, -1.5) {};
		\node [style=none] (19) at (0.75, -1.5) {};
		\node [style=none] (20) at (-2.75, -0.75) {$U^H(\mu^{(T)}_{F^H}) U^HT(\epsilon^{(F \adjoint U)}_{TF^H})$,};
		\node [style=none] (21) at (0.75, 4.5) {};
		\node [style=none] (34) at (-4, 4) {$T$};
		\node [style=none] (35) at (-3.25, 4) {$U^H$};
		\node [style=none] (36) at (6.25, 4.5) {};
		\node [style=none] (37) at (6.25, 0) {};
		\node [style=none] (38) at (6.25, -1.5) {};
		\node [style=none] (52) at (3.375, -0.75) {$U^H(\eta^{(T)}_{F^H})\eta^{(F \adjoint U)}$.};
		\node [style=none] (53) at (-2.25, 4) {$F^H$};
		\node [style=none] (54) at (-1.5, 4) {$T$};
		\node [style=none] (55) at (-0.75, 4) {$U^H$};
		\node [style=none] (56) at (-4.75, 3.75) {};
		\node [style=none] (57) at (-4, 3.75) {};
		\node [style=none] (58) at (-3.25, 3.75) {};
		\node [style=none] (59) at (-2.25, 3.75) {};
		\node [style=none] (60) at (-1.5, 3.75) {};
		\node [style=none] (61) at (-0.75, 3.75) {};
		\node [style=none] (62) at (-2.75, 3) {};
		\node [style=none] (63) at (-2.75, 2.25) {};
		\node [style=none] (64) at (-2.75, 0.75) {};
		\node [style=none] (65) at (-2, 0.75) {};
		\node [style=none] (66) at (-3.5, 0.75) {};
		\node [style=none] (67) at (-2.75, 0.5) {$T$};
		\node [style=none] (68) at (-2, 0.5) {$U^H$};
		\node [style=none] (69) at (-3.5, 0.5) {$F^H$};
		\node [style=none] (70) at (5, 0.75) {};
		\node [style=none] (71) at (2, 0.75) {};
		\node [style=none] (72) at (5, 3.75) {};
		\node [style=none] (73) at (2, 3.75) {};
		\node [style=none] (88) at (3.5, 0.75) {};
		\node [style=none] (89) at (4.25, 0.75) {};
		\node [style=none] (90) at (2.75, 0.75) {};
		\node [style=none] (91) at (3.5, 0.5) {$T$};
		\node [style=none] (92) at (4.25, 0.5) {$U^H$};
		\node [style=none] (93) at (2.75, 0.5) {$F^H$};
		\node [style=none] (94) at (3.5, 3) {};
		\node [style=blackdot] (95) at (3.5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Front] (1.center) to (3.center);
		\draw (1.center) to (0.center);
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (15.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw (19.center) to (16.center);
		\draw (17.center) to (18.center);
		\draw (18.center) to (19.center);
		\draw (16.center) to (21.center);
		\draw (21.center) to (15.center);
		\draw (16.center) to (37.center);
		\draw (37.center) to (38.center);
		\draw (38.center) to (19.center);
		\draw (37.center) to (36.center);
		\draw (36.center) to (21.center);
		\draw [style=morphism-edge, in=270, out=180] (62.center) to (58.center);
		\draw [style=morphism-edge, in=270, out=0] (62.center) to (59.center);
		\draw [style=morphism-edge, in=270, out=180] (63.center) to (57.center);
		\draw [style=morphism-edge, in=270, out=0] (63.center) to (60.center);
		\draw [style=morphism-edge] (64.center) to (63.center);
		\draw [style=morphism-edge, in=90, out=-90] (61.center) to (65.center);
		\draw [style=morphism-edge, in=90, out=-90] (56.center) to (66.center);
		\draw [style=Front] (71.center) to (73.center);
		\draw (71.center) to (70.center);
		\draw (70.center) to (72.center);
		\draw (72.center) to (73.center);
		\draw (73.center) to (71.center);
		\draw [style=morphism-edge, in=90, out=0] (94.center) to (89.center);
		\draw [style=morphism-edge, in=180, out=90] (90.center) to (94.center);
		\draw [style=morphism-edge] (95) to (88.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> distributive-law-first-diagrams.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (-6.75, 5) {};
		\node [style=none] (10) at (-4.75, 5.25) {\scriptsize $H$};
		\node [style=none] (11) at (-5.75, 5.25) {\scriptsize $T$};
		\node [style=none] (12) at (-6.75, 5.25) {\scriptsize $T$};
		\node [style=none] (13) at (-4.75, 5) {};
		\node [style=none] (15) at (-5.75, 5) {};
		\node [style=none] (23) at (-6.25, 2.75) {};
		\node [style=none] (29) at (-5.25, 2.25) {};
		\node [style=none] (30) at (-5.25, 1.75) {};
		\node [style=none] (31) at (-6.5, 1.75) {};
		\node [style=none] (32) at (-6.5, 1.5) {\scriptsize $H$};
		\node [style=none] (33) at (-5.25, 1.5) {\scriptsize $T$};
		\node [style=none] (34) at (-3.5, 3.5) {$=$};
		\node [style=none] (38) at (-0.25, 5) {};
		\node [style=none] (39) at (-1.25, 5) {};
		\node [style=none] (40) at (-2.25, 5) {};
		\node [style=none] (43) at (-1.25, 5.25) {\scriptsize $T$};
		\node [style=none] (44) at (-2.25, 5.25) {\scriptsize $T$};
		\node [style=none] (45) at (-0.25, 5.25) {\scriptsize $H$};
		\node [style=none] (47) at (-2, 1.75) {};
		\node [style=none] (48) at (-1.75, 4) {};
		\node [style=none] (49) at (-0.5, 1.75) {};
		\node [style=none] (52) at (-0.5, 1.5) {\scriptsize $T$};
		\node [style=none] (53) at (-2, 1.5) {\scriptsize $H$};
		\node [style=none] (54) at (2.25, 4.75) {};
		\node [style=none] (55) at (2.25, 2.25) {};
		\node [style=none] (57) at (2.25, 5) {\scriptsize $H$};
		\node [style=blackdot] (58) at (3.25, 4.25) {};
		\node [style=none] (59) at (3.25, 2.25) {};
		\node [style=none] (60) at (4.5, 3.5) {$=$};
		\node [style=none] (61) at (2.25, 2) {\scriptsize $H$};
		\node [style=none] (62) at (3.25, 2) {\scriptsize $T$};
		\node [style=none] (63) at (6.75, 4.75) {};
		\node [style=none] (65) at (6.75, 5) {\scriptsize $H$};
		\node [style=none] (68) at (5.75, 2) {\scriptsize $H$};
		\node [style=none] (73) at (6.75, 2) {\scriptsize $T$};
		\node [style=none] (78) at (6.75, 2.25) {};
		\node [style=none] (81) at (5.75, 2.25) {};
		\node [style=blackdot] (82) at (5.75, 4.25) {};
		\node [style=none] (83) at (-4, 5) {};
		\node [style=none] (84) at (-4, 1.75) {};
		\node [style=none] (85) at (-7.5, 5) {};
		\node [style=none] (86) at (-7.5, 1.75) {};
		\node [style=none] (91) at (0.5, 1.75) {};
		\node [style=none] (92) at (-3, 1.75) {};
		\node [style=none] (97) at (0.5, 5) {};
		\node [style=none] (98) at (-3, 5) {};
		\node [style=none] (99) at (4, 2.25) {};
		\node [style=none] (100) at (1.5, 2.25) {};
		\node [style=none] (101) at (4, 4.75) {};
		\node [style=none] (102) at (1.5, 4.75) {};
		\node [style=none] (104) at (7.5, 4.75) {};
		\node [style=none] (105) at (5, 4.75) {};
		\node [style=none] (107) at (7.5, 2.25) {};
		\node [style=none] (108) at (5, 2.25) {};
		\node [style=none] (109) at (-8, 1) {};
		\node [style=none] (110) at (8, 1) {};
		\node [style=none] (111) at (-8, 5.75) {};
		\node [style=none] (112) at (8, 5.75) {};
		\node [style=none] (113) at (1, 5.75) {};
		\node [style=none] (114) at (1, 1) {};
		\node [style=none] (115) at (-8, -0.5) {};
		\node [style=none] (116) at (1, -0.5) {};
		\node [style=none] (117) at (8, -0.5) {};
		\node [style=none] (118) at (-3.5, 0.25) {$\mu^{(T)}_H T(\Omega) \Omega_T = \Omega H \mu^{(T)}$,};
		\node [style=none] (119) at (4.5, 0.25) {$\eta^{(T)}_H = \Omega H \eta^{(T)}$,};
		\node [style=morphism] (120) at (-6, 3) {$\Omega$};
		\node [style=none] (121) at (-6.25, 2.75) {};
		\node [style=none] (122) at (-5.75, 2.75) {};
		\node [style=none] (123) at (-6.25, 3.25) {};
		\node [style=none] (124) at (-5.75, 3.25) {};
		\node [style=morphism] (125) at (-5.25, 4) {$\Omega$};
		\node [style=none] (126) at (-5.5, 3.75) {};
		\node [style=none] (127) at (-5, 3.75) {};
		\node [style=none] (128) at (-5.5, 4.25) {};
		\node [style=none] (129) at (-5, 4.25) {};
		\node [style=morphism] (130) at (-1.25, 3) {};
		\node [style=morphism] (131) at (-1.25, 3) {$\Omega$};
		\node [style=none] (132) at (-1.5, 3.25) {};
		\node [style=none] (133) at (-1, 3.25) {};
		\node [style=none] (134) at (-1.5, 2.75) {};
		\node [style=none] (135) at (-1, 2.75) {};
		\node [style=morphism] (136) at (6.25, 3.25) {$\Omega$};
		\node [style=none] (137) at (6, 3.5) {};
		\node [style=none] (138) at (6.5, 3.5) {};
		\node [style=none] (139) at (6, 3) {};
		\node [style=none] (140) at (6.5, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=morphism-edge] (29.center) to (30.center);
		\draw [style=morphism-edge] (58) to (59.center);
		\draw (86.center) to (85.center);
		\draw (85.center) to (83.center);
		\draw (83.center) to (84.center);
		\draw (84.center) to (86.center);
		\draw (91.center) to (92.center);
		\draw (97.center) to (98.center);
		\draw (98.center) to (92.center);
		\draw (97.center) to (91.center);
		\draw (102.center) to (100.center);
		\draw (100.center) to (99.center);
		\draw (99.center) to (101.center);
		\draw (101.center) to (102.center);
		\draw (104.center) to (105.center);
		\draw (107.center) to (108.center);
		\draw (107.center) to (104.center);
		\draw (105.center) to (108.center);
		\draw [style=morphism-edge, in=270, out=90] (31.center) to (23.center);
		\draw [style=morphism-edge] (54.center) to (55.center);
		\draw (112.center) to (110.center);
		\draw (110.center) to (109.center);
		\draw (109.center) to (111.center);
		\draw (111.center) to (112.center);
		\draw (114.center) to (113.center);
		\draw (117.center) to (110.center);
		\draw (117.center) to (116.center);
		\draw (116.center) to (115.center);
		\draw (115.center) to (109.center);
		\draw (114.center) to (116.center);
		\draw [style=morphism-edge, in=90, out=-90] (8.center) to (123.center);
		\draw [style=morphism-edge] (121.center) to (23.center);
		\draw [style=morphism-edge, in=180, out=-90] (122.center) to (29.center);
		\draw [style=morphism-edge, in=0, out=-90] (39.center) to (48.center);
		\draw [style=morphism-edge, in=180, out=-90] (40.center) to (48.center);
		\draw [style=morphism-edge, in=0, out=-90] (127.center) to (29.center);
		\draw [style=morphism-edge, in=270, out=90] (124.center) to (126.center);
		\draw [style=morphism-edge, in=270, out=90] (129.center) to (13.center);
		\draw [style=morphism-edge, in=270, out=90] (128.center) to (15.center);
		\draw [style=morphism-edge, in=90, out=-90] (135.center) to (49.center);
		\draw [style=morphism-edge, in=270, out=90] (47.center) to (134.center);
		\draw [style=morphism-edge, in=270, out=90] (132.center) to (48.center);
		\draw [style=morphism-edge, in=270, out=90] (133.center) to (38.center);
		\draw [style=morphism-edge, in=270, out=90] (81.center) to (139.center);
		\draw [style=morphism-edge, in=270, out=90] (78.center) to (140.center);
		\draw [style=morphism-edge, in=270, out=90] (137.center) to (82);
		\draw [style=morphism-edge, in=270, out=90] (138.center) to (63.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> distributive-law-product-of-monads.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 4.75) {};
		\node [style=none] (2) at (-3, 4.75) {};
		\node [style=none] (3) at (-4.75, 4.75) {};
		\node [style=none] (4) at (-2.25, 5) {\scriptsize $T$};
		\node [style=none] (5) at (-3, 5) {\scriptsize $H$};
		\node [style=none] (6) at (-4, 5) {\scriptsize $T$};
		\node [style=none] (7) at (-4.75, 5) {\scriptsize $H$};
		\node [style=none] (12) at (-2.25, 3.25) {};
		\node [style=none] (13) at (-4.75, 3.25) {};
		\node [style=none] (14) at (-4.25, 2.25) {};
		\node [style=none] (15) at (-2.75, 2.25) {};
		\node [style=none] (20) at (-2.75, 1.75) {};
		\node [style=none] (21) at (-4.25, 1.75) {};
		\node [style=none] (22) at (-2.75, 1.5) {\scriptsize $T$};
		\node [style=none] (23) at (-4.25, 1.5) {\scriptsize $H$};
		\node [style=blackdot] (27) at (3, 3.75) {};
		\node [style=blackdot] (29) at (2.25, 3.75) {};
		\node [style=none] (30) at (2.25, 2.5) {};
		\node [style=none] (31) at (3, 2.5) {};
		\node [style=none] (32) at (3, 2.25) {\scriptsize $T$};
		\node [style=none] (33) at (2.25, 2.25) {\scriptsize $H$};
		\node [style=none] (35) at (-1.75, 4.75) {};
		\node [style=none] (36) at (-5.25, 4.75) {};
		\node [style=none] (41) at (-1.75, 1.75) {};
		\node [style=none] (42) at (-5.25, 1.75) {};
		\node [style=none] (44) at (3.75, 2.5) {};
		\node [style=none] (45) at (1.5, 2.5) {};
		\node [style=none] (46) at (3.75, 4.5) {};
		\node [style=none] (47) at (1.5, 4.5) {};
		\node [style=none] (48) at (-4, 4.75) {};
		\node [style=none] (49) at (-7.25, 1) {};
		\node [style=none] (50) at (0.25, 1) {};
		\node [style=none] (51) at (5, 1) {};
		\node [style=none] (52) at (5, 5.5) {};
		\node [style=none] (53) at (-7.25, 5.5) {};
		\node [style=none] (54) at (0.25, 5.5) {};
		\node [style=none] (55) at (-7.25, -0.5) {};
		\node [style=none] (56) at (0.25, -0.5) {};
		\node [style=none] (57) at (5, -0.5) {};
		\node [style=none] (58) at (-3.5, 0.25) {$\mu \defeq \mu^{(T)}_H T^2(\mu^{(H)}) T(\Omega_H)$};
		\node [style=none] (59) at (2.625, 0.25) {$\eta \defeq \eta^{(T)}_H \eta^{(H)}$};
		\node [style=morphism] (60) at (-3.5, 3.5) {$\Omega$};
		\node [style=none] (61) at (-3.25, 3.25) {};
		\node [style=none] (62) at (-3.75, 3.25) {};
		\node [style=none] (63) at (-3.25, 3.75) {};
		\node [style=none] (64) at (-3.75, 3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=morphism-edge, in=-90, out=0] (15.center) to (12.center);
		\draw [style=morphism-edge] (12.center) to (0.center);
		\draw [style=morphism-edge] (15.center) to (20.center);
		\draw [in=0, out=180] (35.center) to (36.center);
		\draw [in=0, out=180] (41.center) to (42.center);
		\draw (35.center) to (41.center);
		\draw (42.center) to (36.center);
		\draw (46.center) to (44.center);
		\draw (47.center) to (46.center);
		\draw (47.center) to (45.center);
		\draw (45.center) to (44.center);
		\draw [style=morphism-edge] (29) to (30.center);
		\draw [style=morphism-edge, in=-90, out=180] (14.center) to (13.center);
		\draw [style=morphism-edge] (13.center) to (3.center);
		\draw [style=morphism-edge] (14.center) to (21.center);
		\draw [style=morphism-edge] (27) to (31.center);
		\draw (53.center) to (49.center);
		\draw (53.center) to (52.center);
		\draw (52.center) to (51.center);
		\draw (51.center) to (50.center);
		\draw (50.center) to (49.center);
		\draw (54.center) to (50.center);
		\draw (57.center) to (51.center);
		\draw (57.center) to (56.center);
		\draw (56.center) to (50.center);
		\draw (56.center) to (55.center);
		\draw (55.center) to (49.center);
		\draw [style=morphism-edge, in=90, out=-90] (48.center) to (64.center);
		\draw [style=morphism-edge, in=90, out=-90] (2.center) to (63.center);
		\draw [style=morphism-edge, in=180, out=-90] (61.center) to (15.center);
		\draw [style=morphism-edge, in=0, out=-90] (62.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> distributive-law-second-diagrams.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (82) at (-5.75, 5) {};
		\node [style=none] (83) at (-5.75, 5.25) {\scriptsize $H$};
		\node [style=none] (84) at (-6.75, 5.25) {\scriptsize $H$};
		\node [style=none] (85) at (-7.75, 5.25) {\scriptsize $T$};
		\node [style=none] (86) at (-7.75, 5) {};
		\node [style=none] (87) at (-6.75, 5) {};
		\node [style=none] (93) at (-7.25, 2.25) {};
		\node [style=none] (94) at (-7.25, 1.75) {};
		\node [style=none] (95) at (-6, 1.75) {};
		\node [style=none] (96) at (-7.25, 1.5) {\scriptsize $H$};
		\node [style=none] (97) at (-6, 1.5) {\scriptsize $T$};
		\node [style=none] (98) at (-5, 5) {};
		\node [style=none] (99) at (-5, 1.75) {};
		\node [style=none] (100) at (-8.5, 5) {};
		\node [style=none] (101) at (-8.5, 1.75) {};
		\node [style=none] (124) at (-4.5, 3.5) {$=$};
		\node [style=none] (125) at (-3.25, 5) {};
		\node [style=none] (126) at (-2.25, 5) {};
		\node [style=none] (127) at (-1.25, 5) {};
		\node [style=none] (134) at (-1.5, 1.75) {};
		\node [style=none] (135) at (-1.75, 4) {};
		\node [style=none] (136) at (-3, 1.75) {};
		\node [style=none] (137) at (-1.5, 1.5) {\scriptsize $T$};
		\node [style=none] (138) at (-3, 1.5) {\scriptsize $H$};
		\node [style=none] (139) at (-0.5, 1.75) {};
		\node [style=none] (140) at (-4, 1.75) {};
		\node [style=none] (141) at (-0.5, 5) {};
		\node [style=none] (142) at (-4, 5) {};
		\node [style=none] (143) at (2.25, 4.75) {};
		\node [style=none] (144) at (1.25, 2.25) {};
		\node [style=none] (145) at (2.25, 5) {\scriptsize $T$};
		\node [style=none] (147) at (2.25, 2.25) {};
		\node [style=none] (148) at (3.5, 3.5) {$=$};
		\node [style=none] (149) at (1.25, 2) {\scriptsize $H$};
		\node [style=none] (150) at (2.25, 2) {\scriptsize $T$};
		\node [style=none] (151) at (4.75, 4.75) {};
		\node [style=none] (152) at (4.75, 5) {\scriptsize $T$};
		\node [style=none] (153) at (4.75, 2) {\scriptsize $H$};
		\node [style=none] (154) at (5.75, 2) {\scriptsize $T$};
		\node [style=none] (156) at (4.75, 2.25) {};
		\node [style=none] (157) at (5.75, 2.25) {};
		\node [style=blackdot] (158) at (5.75, 4.25) {};
		\node [style=none] (159) at (0.5, 2.25) {};
		\node [style=none] (160) at (3, 2.25) {};
		\node [style=none] (161) at (0.5, 4.75) {};
		\node [style=none] (162) at (3, 4.75) {};
		\node [style=none] (163) at (4, 4.75) {};
		\node [style=none] (164) at (6.5, 4.75) {};
		\node [style=none] (165) at (4, 2.25) {};
		\node [style=none] (166) at (6.5, 2.25) {};
		\node [style=none] (167) at (-1.25, 5.25) {\scriptsize $H$};
		\node [style=none] (168) at (-2.25, 5.25) {\scriptsize $H$};
		\node [style=none] (169) at (-3.25, 5.25) {\scriptsize $T$};
		\node [style=blackdot] (170) at (1.25, 4.25) {};
		\node [style=none] (171) at (-9, 5.75) {};
		\node [style=none] (172) at (7, 5.75) {};
		\node [style=none] (173) at (7, 1) {};
		\node [style=none] (174) at (-9, 1) {};
		\node [style=none] (175) at (0, 5.75) {};
		\node [style=none] (176) at (0, 1) {};
		\node [style=morphism] (177) at (-7.25, 4) {$\Omega$};
		\node [style=none] (178) at (-7.5, 4.25) {};
		\node [style=none] (179) at (-7, 4.25) {};
		\node [style=none] (180) at (-7.5, 3.75) {};
		\node [style=none] (181) at (-7, 3.75) {};
		\node [style=morphism] (182) at (-6.5, 3) {$\Omega$};
		\node [style=none] (183) at (-6.75, 2.75) {};
		\node [style=none] (184) at (-6.25, 2.75) {};
		\node [style=none] (185) at (-6.75, 3.25) {};
		\node [style=none] (186) at (-6.25, 3.25) {};
		\node [style=morphism] (187) at (-2.25, 3) {$\Omega$};
		\node [style=none] (188) at (-2.5, 3.25) {};
		\node [style=none] (189) at (-2, 3.25) {};
		\node [style=none] (190) at (-2.5, 2.75) {};
		\node [style=none] (191) at (-2, 2.75) {};
		\node [style=morphism] (192) at (5.25, 3.25) {$\Omega$};
		\node [style=none] (193) at (5, 3.5) {};
		\node [style=none] (194) at (5.5, 3.5) {};
		\node [style=none] (195) at (5, 3) {};
		\node [style=none] (196) at (5.5, 3) {};
		\node [style=none] (197) at (-9, -0.5) {};
		\node [style=none] (198) at (0, -0.5) {};
		\node [style=none] (199) at (7, -0.5) {};
		\node [style=none] (200) at (-4.5, 0.25) {$T(\mu^{(H)}) \Omega_H H(\Omega) = \Omega \mu^{(H)}_T$,};
		\node [style=none] (201) at (3.5, 0.25) {$T (\eta^{(H)}) = \Omega \eta^{(H)}_T$.};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (101.center) to (100.center);
		\draw (100.center) to (98.center);
		\draw (98.center) to (99.center);
		\draw (99.center) to (101.center);
		\draw (139.center) to (140.center);
		\draw (141.center) to (142.center);
		\draw (142.center) to (140.center);
		\draw (141.center) to (139.center);
		\draw (162.center) to (160.center);
		\draw (160.center) to (159.center);
		\draw (159.center) to (161.center);
		\draw (161.center) to (162.center);
		\draw (163.center) to (164.center);
		\draw (165.center) to (166.center);
		\draw (165.center) to (163.center);
		\draw (164.center) to (166.center);
		\draw [style=morphism-edge, in=0, out=-90] (127.center) to (135.center);
		\draw [style=morphism-edge, in=180, out=-90] (126.center) to (135.center);
		\draw [style=morphism-edge] (93.center) to (94.center);
		\draw [style=morphism-edge] (170) to (144.center);
		\draw [style=morphism-edge] (143.center) to (147.center);
		\draw (174.center) to (171.center);
		\draw (171.center) to (172.center);
		\draw (172.center) to (173.center);
		\draw (173.center) to (174.center);
		\draw (176.center) to (175.center);
		\draw [style=morphism-edge, in=270, out=180] (93.center) to (180.center);
		\draw [style=morphism-edge, in=270, out=90] (179.center) to (87.center);
		\draw [style=morphism-edge, in=270, out=90] (178.center) to (86.center);
		\draw [style=morphism-edge, in=270, out=90] (95.center) to (184.center);
		\draw [style=morphism-edge, in=270, out=0] (93.center) to (183.center);
		\draw [style=morphism-edge, in=270, out=90] (185.center) to (181.center);
		\draw [style=morphism-edge, in=270, out=90] (186.center) to (82.center);
		\draw [style=morphism-edge, in=270, out=90] (134.center) to (191.center);
		\draw [style=morphism-edge, in=270, out=90] (136.center) to (190.center);
		\draw [style=morphism-edge, in=90, out=-90] (125.center) to (188.center);
		\draw [style=morphism-edge, in=270, out=90] (189.center) to (135.center);
		\draw [style=morphism-edge, in=270, out=90] (156.center) to (195.center);
		\draw [style=morphism-edge, in=270, out=90] (157.center) to (196.center);
		\draw [style=morphism-edge, in=270, out=90] (194.center) to (158);
		\draw [style=morphism-edge, in=270, out=90] (193.center) to (151.center);
		\draw (199.center) to (173.center);
		\draw (199.center) to (198.center);
		\draw (198.center) to (197.center);
		\draw (197.center) to (174.center);
		\draw (198.center) to (176.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> explanation-string-diagrams.tikz <==
\begin{tikzpicture}[xscale=1.15, yscale=1.15]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.25, 3.25) {};
		\node [style=none] (1) at (-7.25, -0.75) {};
		\node [style=none] (5) at (-8.75, 1.25) {$\odot$};
		\node [style=none] (2) at (-10.25, 3.25) {};
		\node [style=morphism] (3) at (-10.25, 1.25) {$\alpha$};
		\node [style=none] (4) at (-10.25, -0.75) {};
		\node [style=none] (6) at (-5.75, 1.25) {$=$};
		\node [style=none] (7) at (-4.25, 3.25) {};
		\node [style=none] (8) at (-4.25, -0.75) {};
		\node [style=none] (9) at (-3.25, 3.25) {};
		\node [style=morphism] (10) at (-3.25, 1.25) {$\alpha$};
		\node [style=none] (11) at (-3.25, -0.75) {};
		\node [style=none] (12) at (-0.25, 3.25) {};
		\node [style=morphism] (13) at (-0.25, 1.25) {$\beta$};
		\node [style=none] (14) at (-0.25, -0.75) {};
		\node [style=none] (18) at (1.25, 1.25) {$\circ$};
		\node [style=none] (15) at (2.75, 3.25) {};
		\node [style=morphism] (16) at (2.75, 1.25) {$\alpha$};
		\node [style=none] (17) at (2.75, -0.75) {};
		\node [style=none] (19) at (4.25, 1.25) {$=$};
		\node [style=none] (20) at (5.75, 3.25) {};
		\node [style=morphism] (21) at (5.75, 2) {$\alpha$};
		\node [style=morphism] (22) at (5.75, 0.5) {$\beta$};
		\node [style=none] (23) at (5.75, -0.75) {};
		\node [style=none] (24) at (8.75, 3.25) {};
		\node [style=morphism] (25) at (8.75, 1.25) {$\gamma$};
		\node [style=none] (26) at (8.75, -0.75) {};
		\node [style=none] (27) at (10.25, 1.25) {$=$};
		\node [style=morphism] (28) at (11.75, 1.25) {$\gamma$};
		\node [style=none] (29) at (11.75, -0.75) {};
		\node [style=none] (30) at (-7.25, -1.05) {\tiny $F$};
		\node [style=none] (31) at (-7.25, 3.5) {\tiny $F$};
		\node [style=none] (32) at (-10.25, -1.1) {\tiny $H$};
		\node [style=none] (33) at (-10.25, 3.5) {\tiny $G$};
		\node [style=none] (34) at (-4.25, 3.5) {\tiny $F$};
		\node [style=none] (35) at (-3.25, 3.5) {\tiny $G$};
		\node [style=none] (36) at (-4.25, -1.05) {\tiny $F$};
		\node [style=none] (37) at (-3.25, -1.05) {\tiny $H$};
		\node [style=none] (38) at (-11.75, 4.25) {};
		\node [style=none] (39) at (-1.75, 4.25) {};
		\node [style=none] (40) at (-1.75, -1.75) {};
		\node [style=none] (41) at (-11.75, -1.75) {};
		\node [style=none] (42) at (-11.75, -4.25) {};
		\node [style=none] (43) at (-1.75, -4.25) {};
		\node [style=none] (44) at (-1.75, -1.75) {};
		\node [style=none, align=center] (45) at (-7, -3) {\scriptsize Horizontal composition of natural trans-\\[-0.2\baselineskip]\scriptsize formations $\id_F \from F \nt F$ and $\alpha \from G \nt H$ \\[-0.2\baselineskip]\scriptsize where $F \in \mathbb{X}(\cat{C},\cat{D})$ and $G, H \in \mathbb{X}(\cat{D},\cat{E})$.};
		\node [style=none] (47) at (3.5, -4.25) {};
		\node [style=none] (49) at (3.5, -1.75) {};
		\node [style=none] (50) at (7.25, -1.75) {};
		\node [style=none] (51) at (7.25, 4.25) {};
		\node [style=none] (52) at (7.25, -4.25) {};
		\node [style=none, align=center] (53) at (2.75, -3) {\scriptsize Vertical composition of two natural\\[-0.2\baselineskip]\scriptsize transformations $\alpha\from  F\nt G$ and\\[-0.2\baselineskip]\scriptsize $\beta\from G \nt H$, where $F,G,H \in \mathbb{X}(\cat{C}, \cat{D})$. };
		\node [style=none] (54) at (-0.25, 3.5) {\tiny $F$};
		\node [style=none] (55) at (-0.25, -1.05) {\tiny $G$};
		\node [style=none] (56) at (2.75, 3.5) {\tiny $G$};
		\node [style=none] (57) at (2.75, -1) {\tiny $H$};
		\node [style=none] (58) at (5.75, 3.5) {\tiny $F$};
		\node [style=none] (59) at (5.75, -1.05) {\tiny $H$};
		\node [style=none] (60) at (13.25, 4.25) {};
		\node [style=none] (61) at (13.25, -1.75) {};
		\node [style=none] (62) at (13.25, -4.25) {};
		\node [style=none, align=center] (63) at (10.25, -3) {\scriptsize A natural transformation \\[-0.2\baselineskip]\scriptsize$\gamma \colon 1_\cat{C} \nt F$ for \\[-0.2\baselineskip]\scriptsize $1_\cat{C}, F \in \mathbb{X}(\cat{C},\cat{C})$.};
		\node [style=none] (64) at (8.75, 3.5) {\tiny $1_{\cat C}$};
		\node [style=none] (65) at (8.75, -1.05) {\tiny $F$};
		\node [style=none] (66) at (11.75, -1.05) {\tiny $F$};
		\node [style=none] (67) at (-8.25, 3.25) {};
		\node [style=none] (68) at (-6.25, 3.25) {};
		\node [style=none] (69) at (-8.25, -0.75) {};
		\node [style=none] (70) at (-6.25, -0.75) {};
		\node [style=none] (71) at (-7.75, 2.75) {${}_\cat{C}$};
		\node [style=none] (72) at (-6.75, 2.75) {${}_\cat{D}$};
		\node [style=none] (73) at (-11.25, 3.25) {};
		\node [style=none] (74) at (-9.25, 3.25) {};
		\node [style=none] (75) at (-11.25, -0.75) {};
		\node [style=none] (76) at (-9.25, -0.75) {};
		\node [style=none] (77) at (-10.75, 2.75) {${}_\cat{D}$};
		\node [style=none] (78) at (-9.75, 2.75) {${}_\cat{E}$};
		\node [style=none] (79) at (-5.25, 3.25) {};
		\node [style=none] (80) at (-2.25, 3.25) {};
		\node [style=none] (81) at (-5.25, -0.75) {};
		\node [style=none] (82) at (-2.25, -0.75) {};
		\node [style=none] (83) at (-4.75, 2.75) {${}_\cat{C}$};
		\node [style=none] (84) at (-2.75, 2.75) {${}_\cat{E}$};
		\node [style=none] (85) at (-3.75, 2.75) {${}_\cat{D}$};
		\node [style=none] (86) at (-1.25, 3.25) {};
		\node [style=none] (87) at (0.75, 3.25) {};
		\node [style=none] (88) at (-1.25, -0.75) {};
		\node [style=none] (89) at (0.75, -0.75) {};
		\node [style=none] (90) at (-0.75, 2.75) {${}_\cat{C}$};
		\node [style=none] (91) at (0.25, 2.75) {${}_\cat{D}$};
		\node [style=none] (92) at (1.75, 3.25) {};
		\node [style=none] (93) at (3.75, 3.25) {};
		\node [style=none] (94) at (1.75, -0.75) {};
		\node [style=none] (95) at (3.75, -0.75) {};
		\node [style=none] (96) at (2.25, 2.75) {${}_\cat{C}$};
		\node [style=none] (97) at (3.25, 2.75) {${}_\cat{D}$};
		\node [style=none] (98) at (4.75, 3.25) {};
		\node [style=none] (99) at (6.75, 3.25) {};
		\node [style=none] (100) at (4.75, -0.75) {};
		\node [style=none] (101) at (6.75, -0.75) {};
		\node [style=none] (102) at (5.25, 2.75) {${}_\cat{C}$};
		\node [style=none] (103) at (6.25, 2.75) {${}_\cat{D}$};
		\node [style=none] (104) at (7.75, 3.25) {};
		\node [style=none] (105) at (9.75, 3.25) {};
		\node [style=none] (106) at (7.75, -0.75) {};
		\node [style=none] (107) at (9.75, -0.75) {};
		\node [style=none] (108) at (8.25, 2.75) {${}_\cat{C}$};
		\node [style=none] (109) at (9.25, 2.75) {${}_\cat{C}$};
		\node [style=none] (110) at (10.75, 3.25) {};
		\node [style=none] (111) at (12.75, 3.25) {};
		\node [style=none] (112) at (10.75, -0.75) {};
		\node [style=none] (113) at (12.75, -0.75) {};
		\node [style=none] (115) at (12.25, 2.75) {${}_\cat{C}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=morphism-edge] (0.center) to (1.center);
		\draw [style=morphism-edge] (2.center) to (3);
		\draw [style=morphism-edge] (3) to (4.center);
		\draw [style=morphism-edge] (7.center) to (8.center);
		\draw [style=morphism-edge] (9.center) to (10);
		\draw [style=morphism-edge] (10) to (11.center);
		\draw [style=morphism-edge] (12.center) to (13);
		\draw [style=morphism-edge] (13) to (14.center);
		\draw [style=morphism-edge] (15.center) to (16);
		\draw [style=morphism-edge] (16) to (17.center);
		\draw [style=morphism-edge] (20.center) to (21);
		\draw [style=morphism-edge] (21) to (22);
		\draw [style=morphism-edge] (22) to (23.center);
		\draw [unit] (24.center) to (25);
		\draw [style=morphism-edge] (25) to (26.center);
		\draw [style=morphism-edge] (28) to (29.center);
		\draw (41.center) to (38.center);
		\draw (38.center) to (39.center);
		\draw (39.center) to (40.center);
		\draw (40.center) to (41.center);
		\draw (43.center) to (44.center);
		\draw (41.center) to (42.center);
		\draw (42.center) to (43.center);
		\draw (49.center) to (44.center);
		\draw (43.center) to (47.center);
		\draw (52.center) to (50.center);
		\draw (50.center) to (49.center);
		\draw (47.center) to (52.center);
		\draw (39.center) to (51.center);
		\draw [in=90, out=-90, looseness=0.75] (51.center) to (50.center);
		\draw (62.center) to (52.center);
		\draw (50.center) to (61.center);
		\draw (61.center) to (62.center);
		\draw (61.center) to (60.center);
		\draw (60.center) to (51.center);
		\draw (67.center) to (69.center);
		\draw (69.center) to (70.center);
		\draw (70.center) to (68.center);
		\draw (68.center) to (67.center);
		\draw (73.center) to (75.center);
		\draw (75.center) to (76.center);
		\draw (76.center) to (74.center);
		\draw (74.center) to (73.center);
		\draw (79.center) to (81.center);
		\draw (81.center) to (82.center);
		\draw (82.center) to (80.center);
		\draw (80.center) to (79.center);
		\draw (86.center) to (88.center);
		\draw (88.center) to (89.center);
		\draw (89.center) to (87.center);
		\draw (87.center) to (86.center);
		\draw (92.center) to (94.center);
		\draw (94.center) to (95.center);
		\draw (95.center) to (93.center);
		\draw (93.center) to (92.center);
		\draw (98.center) to (100.center);
		\draw (100.center) to (101.center);
		\draw (101.center) to (99.center);
		\draw (99.center) to (98.center);
		\draw (104.center) to (106.center);
		\draw (106.center) to (107.center);
		\draw (107.center) to (105.center);
		\draw (105.center) to (104.center);
		\draw (110.center) to (112.center);
		\draw (112.center) to (113.center);
		\draw (113.center) to (111.center);
		\draw (111.center) to (110.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> lifting-adjunctions-c2-def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.5, -1.5) {};
		\node [style=none] (1) at (0.5, -1.5) {};
		\node [style=none] (2) at (3.5, 2) {};
		\node [style=none] (3) at (0.5, 2) {};
		\node [style=none] (4) at (-2.5, 1.25) {};
		\node [style=none] (5) at (-3.25, 2.75) {};
		\node [style=none] (6) at (-3.25, -1.25) {};
		\node [style=none] (7) at (-2.5, -2.5) {};
		\node [style=none] (14) at (2.5, 2) {};
		\node [style=none] (15) at (2.5, 2.25) {\tiny $G$};
		\node [style=none] (16) at (-0.5, 1) {};
		\node [style=none] (19) at (-1.75, 1.75) {};
		\node [style=none] (22) at (0.5, 0.25) {};
		\node [style=none] (23) at (-1.75, -2.475) {};
		\node [style=none] (24) at (-2.85, -1.25) {};
		\node [style=none] (25) at (1.75, -0.75) {};
		\node [style=none] (26) at (-1.75, -2.775) {\tiny $G$};
		\node [style=none] (27) at (-2.85, -1.55) {\tiny $F$};
		\node [style=none] (28) at (-1, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=morphism-edge, in=180, out=90, looseness=0.75] (24.center) to (19.center);
		\draw [style=morphism-edge, in=150, out=-60] (28.center) to (22.center);
		\draw [style=morphism-edge, in=360, out=120] (28.center) to (19.center);
		\draw [in=0, out=-225] (3.center) to (5.center);
		\draw [style=Front] (7.center)
			 to (4.center)
			 to [in=-135, out=0] (3.center)
			 to (1.center)
			 to [in=0, out=-135] cycle;
		\draw (1.center) to (0.center);
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw [in=-210, out=0] (6.center) to (1.center);
		\draw (6.center) to (5.center);
		\draw (4.center) to (7.center);
		\draw (3.center) to (1.center);
		\draw [in=0, out=225] (3.center) to (4.center);
		\draw [in=225, out=0] (7.center) to (1.center);
		\draw [style=comodule-edge] (14.center)
			 to [in=0, out=-90] (25.center)
			 to [in=-15, out=180] (22.center);
		\draw [style=comodule-edge, in=360, out=135] (22.center) to (16.center);
		\draw [style=comodule-edge, in=90, out=-180, looseness=0.75] (16.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> lifting-adjunctions-c2-inverse-def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3, -2.25) {};
		\node [style=none] (1) at (0, -2.25) {};
		\node [style=none] (2) at (3, 1.75) {};
		\node [style=none] (3) at (0, 1.75) {};
		\node [style=none] (4) at (-3, 1.25) {};
		\node [style=none] (5) at (-3.75, 2.75) {};
		\node [style=none] (6) at (-3.75, -1.75) {};
		\node [style=none] (7) at (-3, -3) {};
		\node [style=none] (11) at (-1.25, -1) {};
		\node [style=none] (14) at (-2, -1.5) {};
		\node [style=none] (15) at (0, 0) {};
		\node [style=none] (16) at (1.5, 1) {};
		\node [style=none] (17) at (0, 0) {};
		\node [style=none] (18) at (2, 0.25) {};
		\node [style=none] (19) at (2, -2.25) {};
		\node [style=none] (20) at (2, -2.55) {\tiny $V$};
		\node [style=none] (21) at (-1.75, 1.255) {};
		\node [style=none] (22) at (-1.75, 1.475) {\tiny $V$};
		\node [style=none] (23) at (-2.5, 2.74) {};
		\node [style=none] (24) at (-2.5, 3) {\tiny $U$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-210, out=0] (6.center) to (1.center);
		\draw [in=0, out=-225] (3.center) to (5.center);
		\draw [style=morphism-edge] (23.center)
			 to [in=180, out=-90, looseness=0.75] (14.center)
			 to [in=-180, out=0, looseness=1.25] (15.center);
		\draw [style=Front] (7.center)
			 to (4.center)
			 to [in=-150, out=0] (3.center)
			 to (1.center)
			 to [in=0, out=-135] cycle;
		\draw (1.center) to (0.center);
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (6.center) to (5.center);
		\draw (4.center) to (7.center);
		\draw (3.center) to (1.center);
		\draw [in=0, out=210] (3.center) to (4.center);
		\draw [in=225, out=0] (7.center) to (1.center);
		\draw [style=comodule-edge] (17.center)
			 to [in=180, out=0] (16.center)
			 to [in=90, out=0] (18.center)
			 to (19.center);
		\draw [style=comodule-edge] (21.center)
			 to [in=180, out=-90, looseness=0.75] (11.center)
			 to [in=-150, out=0, looseness=1.25] (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> lifting-adjunctions-c2-post-inverse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, -2.75) {};
		\node [style=none] (1) at (-7, -2.75) {};
		\node [style=none] (2) at (-4, 2.75) {};
		\node [style=none] (3) at (-7, 2.75) {};
		\node [style=none] (4) at (-10, 2) {};
		\node [style=none] (5) at (-10.75, 3.5) {};
		\node [style=none] (6) at (-10.75, -2.25) {};
		\node [style=none] (7) at (-10, -3.5) {};
		\node [style=none] (9) at (-5.5, 2.75) {};
		\node [style=none] (15) at (-5.5, 3) {\tiny $V$};
		\node [style=none] (18) at (-8.75, 0.75) {};
		\node [style=none] (19) at (-8.25, -1) {};
		\node [style=none] (21) at (-7, 1.5) {};
		\node [style=none] (22) at (-9.5, 0) {};
		\node [style=none] (23) at (-9, -1.5) {};
		\node [style=none] (25) at (-5.5, 1) {};
		\node [style=none] (26) at (-7, 0) {};
		\node [style=none] (27) at (-5, 0.25) {};
		\node [style=none] (28) at (-5, -2.75) {};
		\node [style=none] (29) at (-5, -3.05) {\tiny $V$};
		\node [style=none] (30) at (3.75, -2.75) {};
		\node [style=none] (31) at (0.75, -2.75) {};
		\node [style=none] (32) at (3.75, 2.75) {};
		\node [style=none] (33) at (0.75, 2.75) {};
		\node [style=none] (34) at (-2.25, 2) {};
		\node [style=none] (35) at (-3, 3.5) {};
		\node [style=none] (36) at (-3, -2.25) {};
		\node [style=none] (37) at (-2.25, -3.5) {};
		\node [style=none] (38) at (2.25, 2.75) {};
		\node [style=none] (39) at (2.25, 3) {\tiny $V$};
		\node [style=none] (46) at (2.75, 1.75) {};
		\node [style=none] (48) at (3.25, 1) {};
		\node [style=none] (49) at (2.75, -2.75) {};
		\node [style=none] (50) at (2.75, -3.05) {\tiny $V$};
		\node [style=none] (51) at (1.75, 0.25) {};
		\node [style=none] (52) at (1.25, 1.5) {};
		\node [style=none] (53) at (-3.5, 0) {$=$};
		\node [style=none] (71) at (4.25, 0) {$=$};
		\node [style=none] (72) at (11.5, -2.75) {};
		\node [style=none] (73) at (8.5, -2.75) {};
		\node [style=none] (74) at (11.5, 2.75) {};
		\node [style=none] (75) at (8.5, 2.75) {};
		\node [style=none] (76) at (5.5, 2) {};
		\node [style=none] (77) at (4.75, 3.5) {};
		\node [style=none] (78) at (4.75, -2.25) {};
		\node [style=none] (79) at (5.5, -3.5) {};
		\node [style=none] (81) at (10, 3) {\tiny $V$};
		\node [style=none] (83) at (10, 2.75) {};
		\node [style=none] (84) at (10, -2.75) {};
		\node [style=none] (85) at (10, -3.05) {\tiny $V$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=morphism-edge, in=195, out=0, looseness=1.25] (23.center) to (26.center);
		\draw [in=-225, out=0] (36.center) to (31.center);
		\draw [in=-225, out=0] (6.center) to (1.center);
		\draw [in=0, out=-225] (3.center) to (5.center);
		\draw [style=morphism-edge, in=90, out=-165, looseness=0.75] (21.center) to (22.center);
		\draw [style=morphism-edge, in=180, out=-90] (22.center) to (23.center);
		\draw [style=Front] (7.center)
			 to (4.center)
			 to [in=-135, out=0] (3.center)
			 to (1.center)
			 to [in=0, out=-135] cycle;
		\draw (1.center) to (0.center);
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (6.center) to (5.center);
		\draw (4.center) to (7.center);
		\draw (3.center) to (1.center);
		\draw [in=0, out=225] (3.center) to (4.center);
		\draw [in=225, out=0] (7.center) to (1.center);
		\draw [style=comodule-edge, in=90, out=180, looseness=0.75] (21.center) to (18.center);
		\draw [style=comodule-edge, in=180, out=-90] (18.center) to (19.center);
		\draw [style=comodule-edge] (26.center)
			 to [in=180, out=0] (25.center)
			 to [in=90, out=0] (27.center)
			 to (28.center);
		\draw [style=comodule-edge, in=0, out=-90] (9.center) to (21.center);
		\draw [in=0, out=-225] (33.center) to (35.center);
		\draw [style=Front] (37.center)
			 to (34.center)
			 to [in=-150, out=0] (33.center)
			 to (31.center)
			 to [in=0, out=-135] cycle;
		\draw (31.center) to (30.center);
		\draw (30.center) to (32.center);
		\draw (32.center) to (33.center);
		\draw (36.center) to (35.center);
		\draw (34.center) to (37.center);
		\draw (33.center) to (31.center);
		\draw [in=0, out=210] (33.center) to (34.center);
		\draw [in=225, out=0] (37.center) to (31.center);
		\draw [style=comodule-edge] (49.center)
			 to [in=-90, out=90] (48.center)
			 to [in=0, out=90] (46.center)
			 to [in=0, out=180] (51.center)
			 to [in=-90, out=180] (52.center)
			 to [in=-90, out=90] (38.center);
		\draw [in=-225, out=0] (78.center) to (73.center);
		\draw [in=0, out=-225] (75.center) to (77.center);
		\draw [style=Front] (79.center)
			 to (76.center)
			 to [in=-150, out=0] (75.center)
			 to (73.center)
			 to [in=0, out=-135] cycle;
		\draw (73.center) to (72.center);
		\draw (72.center) to (74.center);
		\draw (74.center) to (75.center);
		\draw (78.center) to (77.center);
		\draw (76.center) to (79.center);
		\draw (75.center) to (73.center);
		\draw [in=0, out=210] (75.center) to (76.center);
		\draw [in=225, out=0] (79.center) to (73.center);
		\draw [style=comodule-edge, in=-90, out=90] (84.center) to (83.center);
		\draw [style=comodule-edge, in=-150, out=0, looseness=1.25] (19.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> lifting-adjunctions-c2-prop-1.tikz <==
\begin{tikzpicture}[xscale=0.97, yscale=0.97]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (387) at (-4.25, 4.75) {\scriptsize $=$};
		\node [style=none] (517) at (5, 4.75) {\scriptsize $=$};
		\node [style=none] (518) at (-4.25, -4.25) {\scriptsize $=$};
		\node [style=none] (657) at (-4.75, 1.75) {};
		\node [style=none] (658) at (-7, 1.75) {};
		\node [style=none] (659) at (-4.75, 7.75) {};
		\node [style=none] (660) at (-9, 2.25) {};
		\node [style=none] (661) at (-12, 0.5) {};
		\node [style=none] (662) at (-12.75, 3.25) {};
		\node [style=none] (663) at (-12.75, 1.5) {};
		\node [style=none] (664) at (-7, 7.75) {};
		\node [style=none] (665) at (-13.5, 8.25) {};
		\node [style=none] (666) at (-9.75, 6.5) {};
		\node [style=none] (667) at (-12.75, 7.25) {};
		\node [style=none] (668) at (-12, 5.75) {};
		\node [style=none] (669) at (-8, 3) {};
		\node [style=none] (670) at (-13.5, 3.25) {};
		\node [style=none] (693) at (-5.75, 8.05) {\tiny $G$};
		\node [style=none] (694) at (-5.75, 7.75) {};
		\node [style=none] (695) at (-6, 4.25) {};
		\node [style=none] (696) at (-7, 5.25) {};
		\node [style=none] (697) at (-8, 6.25) {};
		\node [style=none] (698) at (-8.25, 4) {};
		\node [style=none] (699) at (-9.15, 4.75) {};
		\node [style=none] (700) at (-10.25, 5.25) {};
		\node [style=none] (701) at (-11.25, 0.5) {};
		\node [style=none] (702) at (-11.25, 0.2) {\tiny $G$};
		\node [style=none] (703) at (-10.5, 5.5) {};
		\node [style=none] (704) at (-12.25, 1.5) {};
		\node [style=none] (705) at (-12.25, 1.2) {\tiny $F$};
		\node [style=none] (706) at (-13, 3.25) {};
		\node [style=none] (707) at (-13, 2.95) {\tiny $F$};
		\node [style=none] (708) at (-9.5, 7.5) {};
		\node [style=none] (709) at (-10.25, 6.75) {};
		\node [style=none] (710) at (-8.75, 6.75) {};
		\node [style=none] (711) at (4.5, 1.75) {};
		\node [style=none] (712) at (2.25, 1.75) {};
		\node [style=none] (713) at (4.5, 7.75) {};
		\node [style=none] (714) at (0.75, 2.25) {};
		\node [style=none] (715) at (-2.25, 0.5) {};
		\node [style=none] (716) at (-3, 3.25) {};
		\node [style=none] (717) at (-3, 1.5) {};
		\node [style=none] (718) at (2.25, 7.75) {};
		\node [style=none] (719) at (-3.75, 8.25) {};
		\node [style=none] (720) at (-0.25, 6.5) {};
		\node [style=none] (721) at (-3, 7.25) {};
		\node [style=none] (722) at (-2.25, 5.75) {};
		\node [style=none] (723) at (1.75, 3) {};
		\node [style=none] (724) at (-3.75, 3.25) {};
		\node [style=none] (725) at (3.5, 8.05) {\tiny $G$};
		\node [style=none] (726) at (3.5, 7.75) {};
		\node [style=none] (727) at (3.25, 3.25) {};
		\node [style=none] (728) at (2.4, 4.05) {};
		\node [style=none] (731) at (0.475, 4.75) {};
		\node [style=none] (732) at (-0.5, 5.25) {};
		\node [style=none] (733) at (-1.5, 0.5) {};
		\node [style=none] (734) at (-1.5, 0.2) {\tiny $G$};
		\node [style=none] (735) at (-0.75, 5.75) {};
		\node [style=none] (736) at (-2.5, 1.5) {};
		\node [style=none] (737) at (-2.5, 1.2) {\tiny $F$};
		\node [style=none] (738) at (-3.25, 3.25) {};
		\node [style=none] (739) at (-3.25, 2.95) {\tiny $F$};
		\node [style=none] (740) at (0.25, 6.25) {};
		\node [style=none] (741) at (-0.5, 5.5) {};
		\node [style=none] (742) at (1, 5.5) {};
		\node [style=none] (743) at (14.25, 1.75) {};
		\node [style=none] (744) at (12, 1.75) {};
		\node [style=none] (745) at (14.25, 7.75) {};
		\node [style=none] (746) at (10, 2.25) {};
		\node [style=none] (747) at (7, 0.5) {};
		\node [style=none] (748) at (6.25, 3.25) {};
		\node [style=none] (749) at (6.25, 1.5) {};
		\node [style=none] (750) at (12, 7.75) {};
		\node [style=none] (751) at (5.5, 8.25) {};
		\node [style=none] (752) at (8.25, 6.5) {};
		\node [style=none] (753) at (6.25, 7.25) {};
		\node [style=none] (754) at (7, 5.75) {};
		\node [style=none] (755) at (11, 5.25) {};
		\node [style=none] (756) at (5.5, 3.25) {};
		\node [style=none] (757) at (13.25, 8.05) {\tiny $G$};
		\node [style=none] (758) at (13.25, 7.75) {};
		\node [style=none] (759) at (13, 2.5) {};
		\node [style=none] (761) at (9.475, 5.25) {};
		\node [style=none] (763) at (7.75, 0.5) {};
		\node [style=none] (764) at (7.75, 0.2) {\tiny $G$};
		\node [style=none] (765) at (8.75, 5.75) {};
		\node [style=none] (766) at (6.75, 1.5) {};
		\node [style=none] (767) at (6.75, 1.2) {\tiny $F$};
		\node [style=none] (768) at (6, 3.25) {};
		\node [style=none] (769) at (6, 2.95) {\tiny $F$};
		\node [style=none] (770) at (9.25, 6.25) {};
		\node [style=none] (771) at (8.5, 5.5) {};
		\node [style=none] (772) at (9.975, 5.6) {};
		\node [style=none] (773) at (12.05, 3.5) {};
		\node [style=none] (774) at (9.25, 5) {};
		\node [style=none] (776) at (10.25, 4.25) {};
		\node [style=none] (777) at (10.55, 4.575) {};
		\node [style=none] (778) at (5.5, -7.25) {};
		\node [style=none] (779) at (3.25, -7.25) {};
		\node [style=none] (780) at (5.5, -1.25) {};
		\node [style=none] (781) at (0.5, -6.75) {};
		\node [style=none] (782) at (-1.75, -8.5) {};
		\node [style=none] (783) at (-2.5, -5.75) {};
		\node [style=none] (784) at (-2.5, -7.5) {};
		\node [style=none] (785) at (3.25, -1.25) {};
		\node [style=none] (786) at (-3.25, -0.75) {};
		\node [style=none] (787) at (-0.25, -2.5) {};
		\node [style=none] (788) at (-2.5, -1.75) {};
		\node [style=none] (789) at (-1.75, -3.25) {};
		\node [style=none] (790) at (2.25, -3.25) {};
		\node [style=none] (791) at (-3.25, -5.75) {};
		\node [style=none] (792) at (4.5, -0.95) {\tiny $G$};
		\node [style=none] (793) at (4.5, -1.25) {};
		\node [style=none] (794) at (4.25, -6.5) {};
		\node [style=none] (795) at (0.725, -3.75) {};
		\node [style=none] (796) at (-1, -8.5) {};
		\node [style=none] (797) at (-1, -8.8) {\tiny $G$};
		\node [style=none] (798) at (0, -3.25) {};
		\node [style=none] (799) at (-2, -7.5) {};
		\node [style=none] (800) at (-2, -7.8) {\tiny $F$};
		\node [style=none] (801) at (-2.75, -5.75) {};
		\node [style=none] (802) at (-2.75, -6.05) {\tiny $F$};
		\node [style=none] (803) at (0.5, -2.75) {};
		\node [style=none] (804) at (-0.25, -3.5) {};
		\node [style=none] (805) at (1.225, -3.4) {};
		\node [style=none] (806) at (3.3, -5.5) {};
		\node [style=none] (807) at (0.5, -4.25) {};
		\node [style=none] (809) at (1.25, -4.75) {};
		\node [style=none] (810) at (1.525, -4.225) {};
		\node [style=none] (811) at (2.75, -4) {};
		\node [style=none] (812) at (2, -6.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=morphism-edge] (806.center)
			 to [in=360, out=135] (811.center)
			 to [in=0, out=180] (812.center)
			 to [in=330, out=180] (810.center);
		\draw [style=morphism-edge] (768.center)
			 to [in=-120, out=90] (771.center)
			 to [in=180, out=60] (770.center)
			 to [in=120, out=360] (772.center)
			 to [in=120, out=300] (777.center);
		\draw [style=morphism-edge, in=315, out=135] (773.center) to (777.center);
		\draw [style=morphism-edge] (706.center)
			 to [in=-120, out=90] (709.center)
			 to [in=180, out=60] (708.center)
			 to [in=120, out=360] (710.center)
			 to [in=135, out=-60] (696.center);
		\draw (658.center) to (657.center);
		\draw (657.center) to (659.center);
		\draw [in=0, out=120] (660.center) to (662.center);
		\draw [style=Front] (669.center)
			 to [in=60, out=-135] (660.center)
			 to [in=0, out=-120] (663.center)
			 to (662.center)
			 to (667.center)
			 to [in=120, out=0] (666.center)
			 to [in=150, out=-60] cycle;
		\draw [in=135, out=0] (660.center) to (658.center);
		\draw [style=morphism-edge] (699.center)
			 to [in=360, out=135] (703.center)
			 to [in=90, out=-180, looseness=0.50] (704.center);
		\draw [style=Front] (661.center)
			 to [in=-120, out=0] (658.center)
			 to [in=-15, out=90] (669.center)
			 to [in=-90, out=45] (664.center)
			 to [in=0, out=-120] (666.center)
			 to [in=0, out=-120] (668.center)
			 to cycle;
		\draw [in=135, out=0, looseness=0.75] (665.center) to (664.center);
		\draw (659.center) to (664.center);
		\draw (662.center) to (670.center);
		\draw (670.center) to (665.center);
		\draw [in=-60, out=150] (669.center) to (666.center);
		\draw [in=0, out=-120] (664.center) to (666.center);
		\draw [in=0, out=-120] (666.center) to (668.center);
		\draw (668.center) to (661.center);
		\draw [in=-120, out=0] (661.center) to (658.center);
		\draw [in=-15, out=90] (658.center) to (669.center);
		\draw [in=-90, out=45] (669.center) to (664.center);
		\draw [in=0, out=120] (666.center) to (667.center);
		\draw (667.center) to (663.center);
		\draw [style=comodule-edge, in=270, out=0] (695.center) to (694.center);
		\draw [style=comodule-edge, in=330, out=180] (695.center) to (696.center);
		\draw [style=comodule-edge] (696.center)
			 to [in=360, out=150] (697.center)
			 to [in=0, out=-180] (698.center)
			 to [in=330, out=180] (699.center);
		\draw [style=comodule-edge, in=360, out=150] (699.center) to (700.center);
		\draw [style=comodule-edge, in=90, out=-180, looseness=0.50] (700.center) to (701.center);
		\draw [style=morphism-edge] (738.center)
			 to [in=-120, out=90] (741.center)
			 to [in=180, out=60] (740.center)
			 to [in=120, out=360] (742.center)
			 to [in=135, out=-60] (728.center);
		\draw (712.center) to (711.center);
		\draw (711.center) to (713.center);
		\draw [in=0, out=120] (714.center) to (716.center);
		\draw [style=Front] (723.center)
			 to [in=60, out=-135] (714.center)
			 to [in=0, out=-120] (717.center)
			 to (716.center)
			 to (721.center)
			 to [in=120, out=0] (720.center)
			 to [in=150, out=-60] cycle;
		\draw [in=135, out=0] (714.center) to (712.center);
		\draw [style=morphism-edge] (731.center)
			 to [in=360, out=135] (735.center)
			 to [in=90, out=-180, looseness=0.50] (736.center);
		\draw [style=Front] (715.center)
			 to [in=-120, out=0] (712.center)
			 to [in=-15, out=90] (723.center)
			 to [in=-90, out=45] (718.center)
			 to [in=0, out=-120] (720.center)
			 to [in=0, out=-120] (722.center)
			 to cycle;
		\draw [in=135, out=0, looseness=0.75] (719.center) to (718.center);
		\draw (713.center) to (718.center);
		\draw (716.center) to (724.center);
		\draw (724.center) to (719.center);
		\draw [in=-60, out=150] (723.center) to (720.center);
		\draw [in=0, out=-120] (718.center) to (720.center);
		\draw [in=0, out=-120] (720.center) to (722.center);
		\draw (722.center) to (715.center);
		\draw [in=-120, out=0] (715.center) to (712.center);
		\draw [in=-15, out=90] (712.center) to (723.center);
		\draw [in=-90, out=45] (723.center) to (718.center);
		\draw [in=0, out=120] (720.center) to (721.center);
		\draw (721.center) to (717.center);
		\draw [style=comodule-edge, in=270, out=0] (727.center) to (726.center);
		\draw [style=comodule-edge, in=315, out=180] (727.center) to (728.center);
		\draw [style=comodule-edge] (731.center)
			 to [in=360, out=150] (732.center)
			 to [in=90, out=-180, looseness=0.50] (733.center);
		\draw [style=comodule-edge, in=330, out=150] (728.center) to (731.center);
		\draw (744.center) to (743.center);
		\draw (743.center) to (745.center);
		\draw [in=0, out=120] (746.center) to (748.center);
		\draw [style=Front] (755.center)
			 to [in=60, out=-135] (746.center)
			 to [in=0, out=-120] (749.center)
			 to (748.center)
			 to (753.center)
			 to [in=120, out=0] (752.center)
			 to [in=150, out=-60] cycle;
		\draw [in=135, out=0] (746.center) to (744.center);
		\draw [style=morphism-edge] (777.center)
			 to [in=-45, out=-210] (761.center)
			 to [in=360, out=135] (765.center)
			 to [in=90, out=-180, looseness=0.50] (766.center);
		\draw [style=Front] (747.center)
			 to [in=-120, out=0] (744.center)
			 to [in=-15, out=90] (755.center)
			 to [in=-90, out=45] (750.center)
			 to [in=0, out=-120] (752.center)
			 to [in=0, out=-120] (754.center)
			 to cycle;
		\draw [in=135, out=0, looseness=0.75] (751.center) to (750.center);
		\draw (745.center) to (750.center);
		\draw (748.center) to (756.center);
		\draw (756.center) to (751.center);
		\draw [in=-60, out=150] (755.center) to (752.center);
		\draw [in=0, out=-120] (750.center) to (752.center);
		\draw [in=0, out=-120] (752.center) to (754.center);
		\draw (754.center) to (747.center);
		\draw [in=-120, out=0] (747.center) to (744.center);
		\draw [in=-15, out=90] (744.center) to (755.center);
		\draw [in=-90, out=45] (755.center) to (750.center);
		\draw [in=0, out=120] (752.center) to (753.center);
		\draw (753.center) to (749.center);
		\draw [style=comodule-edge] (763.center)
			 to [in=180, out=90] (774.center)
			 to [in=135, out=360] (776.center)
			 to [in=150, out=315] (773.center)
			 to [in=180, out=315] (759.center)
			 to [in=270, out=0] (758.center);
		\draw [style=morphism-edge] (801.center)
			 to [in=-120, out=90] (804.center)
			 to [in=180, out=60] (803.center)
			 to [in=120, out=360] (805.center)
			 to [in=120, out=300] (810.center);
		\draw (779.center) to (778.center);
		\draw (778.center) to (780.center);
		\draw [in=0, out=120] (781.center) to (783.center);
		\draw [style=Front] (790.center)
			 to [in=60, out=-135] (781.center)
			 to [in=0, out=-120] (784.center)
			 to (783.center)
			 to (788.center)
			 to [in=120, out=0] (787.center)
			 to [in=150, out=-60] cycle;
		\draw [in=135, out=0] (781.center) to (779.center);
		\draw [style=morphism-edge] (810.center)
			 to [in=-45, out=-210] (795.center)
			 to [in=360, out=135] (798.center)
			 to [in=90, out=-180, looseness=0.50] (799.center);
		\draw [style=Front] (782.center)
			 to [in=-120, out=0] (779.center)
			 to [in=-15, out=90] (790.center)
			 to [in=-90, out=45] (785.center)
			 to [in=0, out=-120] (787.center)
			 to [in=0, out=-120] (789.center)
			 to cycle;
		\draw [in=135, out=0, looseness=0.75] (786.center) to (785.center);
		\draw (780.center) to (785.center);
		\draw (783.center) to (791.center);
		\draw (791.center) to (786.center);
		\draw [in=-60, out=150] (790.center) to (787.center);
		\draw [in=0, out=-120] (785.center) to (787.center);
		\draw [in=0, out=-120] (787.center) to (789.center);
		\draw (789.center) to (782.center);
		\draw [in=-120, out=0] (782.center) to (779.center);
		\draw [in=-15, out=90] (779.center) to (790.center);
		\draw [in=-90, out=45] (790.center) to (785.center);
		\draw [in=0, out=120] (787.center) to (788.center);
		\draw (788.center) to (784.center);
		\draw [style=comodule-edge] (793.center)
			 to [in=0, out=270] (794.center)
			 to [in=315, out=180] (806.center)
			 to [in=315, out=150] (809.center)
			 to [in=360, out=135] (807.center)
			 to [in=90, out=180] (796.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> lifting-adjunctions-c2-prop-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (157) at (-5.75, -0.5) {};
		\node [style=none] (162) at (-6.25, 0.25) {};
		\node [style=none] (163) at (-6.875, -0.75) {};
		\node [style=none] (148) at (-3, -2) {};
		\node [style=none] (149) at (-3, 2) {};
		\node [style=none] (150) at (-4, 2) {};
		\node [style=none] (151) at (-4, 2.25) {\tiny $G$};
		\node [style=none] (152) at (-5.75, -2) {};
		\node [style=none] (153) at (-8.25, 2) {};
		\node [style=none] (154) at (-8.5, -2.75) {};
		\node [style=none] (155) at (-7.75, -1.25) {};
		\node [style=none] (156) at (-5.75, 1) {};
		\node [style=none] (159) at (-8, -2.75) {};
		\node [style=none] (160) at (-8, -3.05) {\tiny $G$};
		\node [style=none] (161) at (-4.5, -1.25) {};
		\node [style=none] (164) at (-7, 0.5) {};
		\node [style=none] (181) at (-2.5, 0) {\scriptsize $=$};
		\node [style=none] (185) at (2.95, -2) {};
		\node [style=none] (186) at (2.95, 2) {};
		\node [style=none] (187) at (1.95, 2) {};
		\node [style=none] (188) at (1.95, 2.25) {\tiny $G$};
		\node [style=none] (189) at (0.7, -2) {};
		\node [style=none] (190) at (-1.8, 2) {};
		\node [style=none] (191) at (-2.05, -2.75) {};
		\node [style=none] (192) at (-1.3, -1.25) {};
		\node [style=none] (193) at (0.7, -0.5) {};
		\node [style=none] (194) at (-1.55, -2.75) {};
		\node [style=none] (195) at (-1.55, -3.05) {\tiny $G$};
		\node [style=none] (196) at (1.2, -0.25) {};
		\node [style=none] (197) at (-0.55, 1) {};
		\node [style=none] (201) at (9, -2) {};
		\node [style=none] (202) at (9, 2) {};
		\node [style=none] (203) at (8, 2) {};
		\node [style=none] (204) at (8, 2.25) {\tiny $G$};
		\node [style=none] (205) at (6.75, -2) {};
		\node [style=none] (206) at (4.25, 2) {};
		\node [style=none] (207) at (4, -2.75) {};
		\node [style=none] (208) at (4.75, -1.25) {};
		\node [style=none] (209) at (6.75, -0.5) {};
		\node [style=none] (210) at (4.5, -2.75) {};
		\node [style=none] (211) at (4.5, -3.05) {\tiny $G$};
		\node [style=none] (214) at (3.5, 0) {\scriptsize $=$};
		\node [style=none] (215) at (-7.525, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=morphism-edge] (157.center)
			 to [in=360, out=135] (162.center)
			 to [in=0, out=180] (163.center)
			 to [in=360, out=180] (215.center);
		\draw [in=0, out=-225] (152.center) to (155.center);
		\draw (156.center) to (152.center);
		\draw [style=unit, in=90, out=-165] (156.center) to (155.center);
		\draw [style=Front] (153.center)
			 to [in=90, out=-90] (154.center)
			 to [in=-120, out=0] (152.center)
			 to (148.center)
			 to (149.center)
			 to cycle;
		\draw [in=240, out=0] (154.center) to (152.center);
		\draw (152.center) to (148.center);
		\draw (148.center) to (149.center);
		\draw (149.center) to (153.center);
		\draw [in=90, out=-90] (153.center) to (154.center);
		\draw [style=comodule-edge, in=345, out=180] (161.center) to (157.center);
		\draw [style=comodule-edge, in=270, out=0, looseness=0.75] (161.center) to (150.center);
		\draw [style=comodule-edge, in=150, out=0] (164.center) to (157.center);
		\draw [style=comodule-edge, in=90, out=-180] (164.center) to (159.center);
		\draw [in=0, out=-225] (189.center) to (192.center);
		\draw (193.center) to (189.center);
		\draw [style=unit, in=90, out=-165] (193.center) to (192.center);
		\draw [style=Front] (190.center)
			 to [in=90, out=-90] (191.center)
			 to [in=-120, out=0] (189.center)
			 to (185.center)
			 to (186.center)
			 to cycle;
		\draw [in=240, out=0] (191.center) to (189.center);
		\draw (189.center) to (185.center);
		\draw (185.center) to (186.center);
		\draw (186.center) to (190.center);
		\draw [in=90, out=-90] (190.center) to (191.center);
		\draw [style=comodule-edge, in=270, out=0, looseness=0.75] (196.center) to (187.center);
		\draw [style=comodule-edge, in=90, out=-180] (197.center) to (194.center);
		\draw [style=comodule-edge, in=360, out=180] (196.center) to (197.center);
		\draw [in=0, out=-225] (205.center) to (208.center);
		\draw (209.center) to (205.center);
		\draw [style=unit, in=90, out=-165] (209.center) to (208.center);
		\draw [style=Front] (206.center)
			 to [in=90, out=-90] (207.center)
			 to [in=-120, out=0] (205.center)
			 to (201.center)
			 to (202.center)
			 to cycle;
		\draw [in=240, out=0] (207.center) to (205.center);
		\draw (205.center) to (201.center);
		\draw (201.center) to (202.center);
		\draw (202.center) to (206.center);
		\draw [in=90, out=-90] (206.center) to (207.center);
		\draw [style=comodule-edge, in=90, out=-90] (203.center) to (210.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> lifting-adjunctions-eta.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (31) at (-2.75, -2.25) {};
		\node [style=none] (32) at (-5.5, -2.25) {};
		\node [style=none] (33) at (-2.75, 1.75) {};
		\node [style=none] (34) at (-5.5, 1.75) {};
		\node [style=none] (35) at (-8.5, 1) {};
		\node [style=none] (36) at (-9.25, 2.5) {};
		\node [style=none] (37) at (-9.25, -2) {};
		\node [style=none] (38) at (-8.5, -3.25) {};
		\node [style=none] (42) at (-8.9, -1.975) {};
		\node [style=none] (58) at (-8.25, -1.95) {};
		\node [style=none] (61) at (-3.75, 1.25) {};
		\node [style=none] (63) at (-3.25, 0.25) {};
		\node [style=none] (64) at (-4.25, 0.25) {};
		\node [style=none] (65) at (-4.75, -0.5) {};
		\node [style=none] (66) at (-5.5, 0.25) {};
		\node [style=none] (67) at (-6.5, 1) {};
		\node [style=none] (69) at (-7.25, -0.5) {};
		\node [style=none] (70) at (-8, -3.25) {};
		\node [style=none] (72) at (-7, 1.75) {};
		\node [style=none] (74) at (-7.5, 0) {};
		\node [style=none] (76) at (-7.25, -3.175) {};
		\node [style=none] (78) at (-5.5, -1) {};
		\node [style=none] (107) at (9.25, -2) {};
		\node [style=none] (108) at (8, -2) {};
		\node [style=none] (109) at (9.25, 2) {};
		\node [style=none] (110) at (8, 2) {};
		\node [style=none] (111) at (5, 1.25) {};
		\node [style=none] (112) at (4.25, 2.75) {};
		\node [style=none] (113) at (4.25, -1.75) {};
		\node [style=none] (114) at (5, -3) {};
		\node [style=none] (115) at (4.6, -1.75) {};
		\node [style=none] (116) at (5.5, -1.65) {};
		\node [style=none] (124) at (6.5, -1.25) {};
		\node [style=none] (125) at (7, -2.25) {};
		\node [style=none] (126) at (6, -2.25) {};
		\node [style=none] (127) at (6, -3) {};
		\node [style=none] (128) at (5, 0.25) {};
		\node [style=none] (129) at (5.5, -0.75) {};
		\node [style=none] (130) at (4.6, -0.75) {};
		\node [style=none] (132) at (7, -2.85) {};
		\node [style=none] (166) at (-2.25, 0) {\tiny $=$};
		\node [style=none] (168) at (3.75, 0) {\tiny $=$};
		\node [style=none] (169) at (3.25, -2.25) {};
		\node [style=none] (170) at (2, -2.25) {};
		\node [style=none] (171) at (3.25, 1.75) {};
		\node [style=none] (172) at (2, 1.75) {};
		\node [style=none] (173) at (-1, 1) {};
		\node [style=none] (174) at (-1.75, 2.5) {};
		\node [style=none] (175) at (-1.75, -2) {};
		\node [style=none] (176) at (-1, -3.25) {};
		\node [style=none] (177) at (-1.4, -1.975) {};
		\node [style=none] (178) at (-0.75, -1.95) {};
		\node [style=none] (185) at (2, 0.25) {};
		\node [style=none] (186) at (1, 1) {};
		\node [style=none] (187) at (0.25, -0.5) {};
		\node [style=none] (188) at (-0.5, -3.25) {};
		\node [style=none] (189) at (0.5, 1.75) {};
		\node [style=none] (190) at (0, 0) {};
		\node [style=none] (192) at (0.25, -3.175) {};
		\node [style=none] (194) at (2, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\node [style=none] (193) at (0.25, -3.475) {\tiny $U$};
		\node [style=none] (191) at (-0.5, -3.55) {\tiny $G$};
		\node [style=none] (179) at (-1.4, -2.275) {\tiny $F$};
		\node [style=none] (180) at (-0.75, -2.25) {\tiny $U$};
		\node [style=none] (133) at (7, -3.15) {\tiny $V$};
		\node [style=none] (131) at (6, -3.3) {\tiny $G$};
		\node [style=none] (117) at (4.6, -2.05) {\tiny $F$};
		\node [style=none] (118) at (5.5, -1.95) {\tiny $U$};
		\node [style=none] (77) at (-7.25, -3.475) {\tiny $V$};
		\node [style=none] (75) at (-8, -3.55) {\tiny $G$};
		\node [style=none] (59) at (-8.9, -2.275) {\tiny $F$};
		\node [style=none] (60) at (-8.25, -2.25) {\tiny $U$};
		\draw [style=morphism-edge, in=375, out=120] (66.center) to (72.center);
		\draw [in=0, out=-225] (34.center) to (36.center);
		\draw [style=morphism-edge, in=90, out=195] (72.center) to (74.center);
		\draw [style=morphism-edge, in=75, out=-90] (74.center) to (42.center);
		\draw [style=morphism-edge, in=90, out=-165] (78.center) to (58.center);
		\draw [style=Front] (32.center)
			 to [in=0, out=-135] (38.center)
			 to (35.center)
			 to [in=-150, out=0] (34.center)
			 to cycle;
		\draw (32.center) to (31.center);
		\draw (31.center) to (33.center);
		\draw (33.center) to (34.center);
		\draw [in=-210, out=0] (37.center) to (32.center);
		\draw (37.center) to (36.center);
		\draw [in=210, out=0] (35.center) to (34.center);
		\draw (34.center) to (32.center);
		\draw [in=0, out=225] (32.center) to (38.center);
		\draw (38.center) to (35.center);
		\draw [style=comodule-edge] (78.center)
			 to [in=-90, out=15] (63.center)
			 to [in=0, out=90] (61.center)
			 to [in=90, out=180] (64.center)
			 to [in=0, out=-90] (65.center)
			 to [in=0, out=180] (66.center);
		\draw [style=comodule-edge, in=90, out=180] (67.center) to (69.center);
		\draw [style=comodule-edge, in=90, out=-90] (69.center) to (70.center);
		\draw [style=comodule-edge, in=90, out=-150] (78.center) to (76.center);
		\draw [in=0, out=-225] (110.center) to (112.center);
		\draw [style=morphism-edge] (115.center)
			 to [in=-90, out=90] (130.center)
			 to [in=180, out=90] (128.center)
			 to [in=90, out=0] (129.center)
			 to [in=90, out=-90] (116.center);
		\draw [style=Front] (108.center)
			 to [in=0, out=-120] (114.center)
			 to (111.center)
			 to [in=-135, out=0] (110.center)
			 to cycle;
		\draw (108.center) to (107.center);
		\draw (107.center) to (109.center);
		\draw (109.center) to (110.center);
		\draw [in=-210, out=0] (113.center) to (108.center);
		\draw (113.center) to (112.center);
		\draw [in=225, out=0] (111.center) to (110.center);
		\draw (110.center) to (108.center);
		\draw [in=0, out=240] (108.center) to (114.center);
		\draw (114.center) to (111.center);
		\draw [style=comodule-edge] (132.center)
			 to [in=-90, out=90] (125.center)
			 to [in=0, out=90] (124.center)
			 to [in=90, out=180] (126.center)
			 to [in=90, out=-90] (127.center);
		\draw [style=comodule-edge, in=135, out=0] (67.center) to (66.center);
		\draw [style=morphism-edge, in=15, out=120] (185.center) to (189.center);
		\draw [in=0, out=135] (172.center) to (174.center);
		\draw [style=morphism-edge, in=90, out=-165] (189.center) to (190.center);
		\draw [style=morphism-edge, in=90, out=-90] (190.center) to (177.center);
		\draw [style=morphism-edge, in=90, out=-165] (194.center) to (178.center);
		\draw [style=Front] (170.center)
			 to [in=0, out=-135] (176.center)
			 to (173.center)
			 to [in=-150, out=0] (172.center)
			 to cycle;
		\draw (170.center) to (169.center);
		\draw (169.center) to (171.center);
		\draw (171.center) to (172.center);
		\draw [in=150, out=0] (175.center) to (170.center);
		\draw (175.center) to (174.center);
		\draw [in=-150, out=0] (173.center) to (172.center);
		\draw (172.center) to (170.center);
		\draw [in=0, out=-135] (170.center) to (176.center);
		\draw (176.center) to (173.center);
		\draw [style=comodule-edge, in=90, out=180] (186.center) to (187.center);
		\draw [style=comodule-edge, in=90, out=-90] (187.center) to (188.center);
		\draw [style=comodule-edge, in=90, out=-165] (194.center) to (192.center);
		\draw [style=comodule-edge, in=135, out=0] (186.center) to (185.center);
		\draw [style=comodule-edge, in=-45, out=45] (194.center) to (185.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> lifting-adjunctions-ops-are-inverses.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -1.75) {};
		\node [style=none] (1) at (-3, -1.75) {};
		\node [style=none] (2) at (0.5, 2.25) {};
		\node [style=none] (3) at (-3, 2.25) {};
		\node [style=none] (4) at (-6.25, 1.5) {};
		\node [style=none] (5) at (-7, 3) {};
		\node [style=none] (6) at (-7, -1.5) {};
		\node [style=none] (7) at (-6.25, -2.75) {};
		\node [style=none] (8) at (-0.5, 2.25) {};
		\node [style=none] (9) at (-5, 1.25) {};
		\node [style=none] (10) at (-5.5, 0.5) {};
		\node [style=none] (11) at (-5.25, 0.75) {};
		\node [style=none] (12) at (-4.75, 0) {};
		\node [style=none] (13) at (-5.75, 0) {};
		\node [style=none] (14) at (-5.5, -2.75) {};
		\node [style=none] (15) at (-6.6, -1.5) {};
		\node [style=none] (16) at (-1, -0.25) {};
		\node [style=none] (17) at (-5.5, -3.05) {\tiny $G$};
		\node [style=none] (18) at (-6.6, -1.8) {\tiny $F$};
		\node [style=none] (19) at (-0.5, 2.5) {\tiny $G$};
		\node [style=none] (20) at (-2, 1) {};
		\node [style=none] (21) at (-3, 0.25) {};
		\node [style=none] (22) at (-4, -0.25) {};
		\node [style=none] (23) at (-4.5, 0.5) {};
		\node [style=none] (24) at (-4.25, -1) {};
		\node [style=none] (25) at (7.5, -1.75) {};
		\node [style=none] (26) at (5.5, -1.75) {};
		\node [style=none] (27) at (7.5, 2.25) {};
		\node [style=none] (28) at (5.5, 2.25) {};
		\node [style=none] (29) at (2.25, 1.5) {};
		\node [style=none] (30) at (1.5, 3) {};
		\node [style=none] (31) at (1.5, -1.5) {};
		\node [style=none] (32) at (2.25, -2.75) {};
		\node [style=none] (33) at (6.5, 2.25) {};
		\node [style=none] (34) at (3, -2.75) {};
		\node [style=none] (35) at (1.9, -1.5) {};
		\node [style=none] (36) at (3, -3.05) {\tiny $G$};
		\node [style=none] (37) at (1.9, -1.8) {\tiny $F$};
		\node [style=none] (38) at (6.5, 2.5) {\tiny $G$};
		\node [style=none] (39) at (1, 0) {\scriptsize $=$};
		\node [style=none] (40) at (5.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=-225] (3.center) to (5.center);
		\draw [style=morphism-edge] (21.center)
			 to [in=0, out=-135] (24.center)
			 to [in=-90, out=180] (12.center)
			 to [in=0, out=90] (11.center)
			 to [in=90, out=180] (13.center)
			 to [in=90, out=-90] (15.center);
		\draw [style=Front] (7.center)
			 to (4.center)
			 to [in=-120, out=0] (3.center)
			 to (1.center)
			 to [in=0, out=-120] cycle;
		\draw (1.center) to (0.center);
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw [in=-210, out=0] (6.center) to (1.center);
		\draw (6.center) to (5.center);
		\draw (4.center) to (7.center);
		\draw (3.center) to (1.center);
		\draw [in=0, out=240] (3.center) to (4.center);
		\draw [in=240, out=0] (7.center) to (1.center);
		\draw [style=comodule-edge] (14.center)
			 to [in=-90, out=90] (10.center)
			 to [in=180, out=90] (9.center)
			 to [in=90, out=0] (23.center)
			 to [in=180, out=-90] (22.center)
			 to [in=-150, out=0] (21.center);
		\draw [style=comodule-edge] (21.center)
			 to [in=180, out=15, looseness=0.75] (20.center)
			 to [in=165, out=0] (16.center)
			 to [in=-90, out=0] (8.center);
		\draw [in=0, out=-225] (28.center) to (30.center);
		\draw [style=morphism-edge, in=90, out=-165] (40.center) to (35.center);
		\draw [style=Front] (32.center)
			 to (29.center)
			 to [in=-135, out=0] (28.center)
			 to (26.center)
			 to [in=0, out=-135] cycle;
		\draw (26.center) to (25.center);
		\draw (25.center) to (27.center);
		\draw (27.center) to (28.center);
		\draw [in=-210, out=0] (31.center) to (26.center);
		\draw (31.center) to (30.center);
		\draw (29.center) to (32.center);
		\draw (28.center) to (26.center);
		\draw [in=0, out=225] (28.center) to (29.center);
		\draw [in=225, out=0] (32.center) to (26.center);
		\draw [style=comodule-edge, in=15, out=-90] (33.center) to (40.center);
		\draw [style=comodule-edge, in=90, out=210] (40.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> monad-from-adjunction.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-4, 1.75) {};
		\node [style=none] (2) at (-0.5, 1.75) {};
		\node [style=none] (3) at (-4, -0.75) {};
		\node [style=none] (4) at (-0.5, -0.75) {};
		\node [style=none] (5) at (-0.5, 1.75) {};
		\node [style=none] (7) at (-2.75, 1.75) {};
		\node [style=none] (8) at (-1.75, 1.75) {};
		\node [style=none] (9) at (-1, 1.75) {};
		\node [style=none] (10) at (-2.75, -0.75) {};
		\node [style=none] (11) at (-1.75, -0.75) {};
		\node [style=none] (12) at (-2.25, 0.75) {};
		\node [style=none] (13) at (-3.5, 2) {\scriptsize $F$};
		\node [style=none] (14) at (-2.75, 2) {\scriptsize $U$};
		\node [style=none] (15) at (-1.75, 2) {\scriptsize $F$};
		\node [style=none] (16) at (-1, 2) {\scriptsize $U$};
		\node [style=none] (17) at (-2.75, -1) {\scriptsize $F$};
		\node [style=none] (18) at (-1.75, -1) {\scriptsize $U$};
		\node [style=none] (20) at (2, 1.75) {};
		\node [style=none] (21) at (4, 1.75) {};
		\node [style=none] (22) at (2, -0.75) {};
		\node [style=none] (23) at (4, -0.75) {};
		\node [style=none] (24) at (4, 1.75) {};
		\node [style=none] (29) at (2.5, -0.75) {};
		\node [style=none] (30) at (3.5, -0.75) {};
		\node [style=none] (36) at (2.5, -1) {\scriptsize $F$};
		\node [style=none] (37) at (3.5, -1) {\scriptsize $U$};
		\node [style=none] (41) at (3, 0.75) {};
		\node [style=none] (42) at (-5.25, 2.5) {};
		\node [style=none] (43) at (5.25, 2.5) {};
		\node [style=none] (44) at (5.25, -1.5) {};
		\node [style=none] (45) at (-5.25, -1.5) {};
		\node [style=none] (46) at (0.75, -1.5) {};
		\node [style=none] (47) at (0.75, 2.5) {};
		\node [style=none] (48) at (-5.25, -2.65) {};
		\node [style=none] (49) at (0.75, -2.65) {};
		\node [style=none] (50) at (5.25, -2.65) {};
		\node [style=none] (51) at (-2.25, -2.075) {$\mu \colon U F U F \xrightarrow{U \epsilon_F} U F$,};
		\node [style=none] (52) at (3, -2.075) {$\eta \colon \Id_{\mathcal{C}} \xrightarrow{\; \eta \;} U F$.};
		\node [style=none] (6) at (-3.5, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw [style=morphism-edge, in=-90, out=90] (11.center) to (9.center);
		\draw [style=morphism-edge, in=-270, out=-90] (6.center) to (10.center);
		\draw [style=morphism-edge] (8.center)
			 to [in=-360, out=-90] (12.center)
			 to [in=-90, out=-180] (7.center);
		\draw (20.center) to (24.center);
		\draw (24.center) to (23.center);
		\draw (23.center) to (22.center);
		\draw (22.center) to (20.center);
		\draw [style=morphism-edge] (29.center)
			 to [in=-180, out=-270] (41.center)
			 to [in=-270, out=0] (30.center);
		\draw (42.center) to (45.center);
		\draw (42.center) to (43.center);
		\draw (43.center) to (44.center);
		\draw (44.center) to (45.center);
		\draw (47.center) to (46.center);
		\draw (50.center) to (48.center);
		\draw (48.center) to (45.center);
		\draw (44.center) to (50.center);
		\draw (46.center) to (49.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> monads-assoc-and-unit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (7.75, -1.25) {};
		\node [style=none] (5) at (7.75, 1.25) {};
		\node [style=none] (10) at (-4, 0) {\scriptsize $=$};
		\node [style=none] (11) at (-6, -0.25) {};
		\node [style=none] (12) at (-6, -1.25) {};
		\node [style=none] (13) at (-4.75, 1.25) {};
		\node [style=none] (14) at (-5.75, 1.25) {};
		\node [style=none] (15) at (-5.25, 0.5) {};
		\node [style=none] (16) at (-6.75, 1.25) {};
		\node [style=none] (17) at (-6.75, 0.5) {};
		\node [style=none] (22) at (-2, -0.25) {};
		\node [style=none] (23) at (-2, -1.25) {};
		\node [style=none] (24) at (-3.25, 1.25) {};
		\node [style=none] (25) at (-2.25, 1.25) {};
		\node [style=none] (26) at (-2.75, 0.5) {};
		\node [style=none] (27) at (-1.25, 1.25) {};
		\node [style=none] (28) at (-1.25, 0.5) {};
		\node [style=none] (39) at (6.75, 0) {\scriptsize $=$};
		\node [style=none] (40) at (8.75, 0) {\scriptsize $=$};
		\node [style=none] (51) at (-7.25, 1.25) {};
		\node [style=none] (52) at (11.25, 1.25) {};
		\node [style=none] (58) at (-7.25, -1.25) {};
		\node [style=none] (59) at (11.25, -1.25) {};
		\node [style=none] (65) at (10.75, 1.25) {};
		\node [style=blackdot] (66) at (9.75, 0.5) {};
		\node [style=none] (67) at (10.25, 0) {};
		\node [style=none] (68) at (10.25, -1.25) {};
		\node [style=none] (69) at (4.75, 1.25) {};
		\node [style=blackdot] (70) at (5.75, 0.5) {};
		\node [style=none] (71) at (5.25, 0) {};
		\node [style=none] (72) at (5.25, -1.25) {};
		\node [style=none] (73) at (-0.75, 1.25) {};
		\node [style=none] (74) at (-0.75, -1.25) {};
		\node [style=none] (75) at (4.25, 1.25) {};
		\node [style=none] (76) at (4.25, -1.25) {};
		\node [style=none] (77) at (-6.75, 1.5) {\tiny $T$};
		\node [style=none] (78) at (-5.75, 1.5) {\tiny $T$};
		\node [style=none] (79) at (-4.75, 1.5) {\tiny $T$};
		\node [style=none] (80) at (-3.25, 1.5) {\tiny $T$};
		\node [style=none] (81) at (-2.25, 1.5) {\tiny $T$};
		\node [style=none] (82) at (-1.25, 1.5) {\tiny $T$};
		\node [style=none] (83) at (-6, -1.55) {\tiny $T$};
		\node [style=none] (84) at (-2, -1.55) {\tiny $T$};
		\node [style=none] (85) at (1.75, 0) {and};
		\node [style=none] (86) at (4.75, 1.5) {\tiny $T$};
		\node [style=none] (87) at (10.75, 1.5) {\tiny $T$};
		\node [style=none] (88) at (10.25, -1.55) {\tiny $T$};
		\node [style=none] (89) at (5.25, -1.55) {\tiny $T$};
		\node [style=none] (90) at (7.75, 1.5) {\tiny $T$};
		\node [style=none] (91) at (7.75, -1.55) {\tiny $T$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=morphism-edge, in=90, out=-90] (5.center) to (4.center);
		\draw [style=morphism-edge] (11.center) to (12.center);
		\draw [style=morphism-edge, in=0, out=-90] (13.center) to (15.center);
		\draw [style=morphism-edge, in=180, out=-90] (14.center) to (15.center);
		\draw [style=morphism-edge] (16.center) to (17.center);
		\draw [style=morphism-edge, in=180, out=-90] (17.center) to (11.center);
		\draw [style=morphism-edge, in=0, out=-90] (15.center) to (11.center);
		\draw [style=morphism-edge] (22.center) to (23.center);
		\draw [style=morphism-edge, in=180, out=-90] (24.center) to (26.center);
		\draw [style=morphism-edge, in=0, out=-90] (25.center) to (26.center);
		\draw [style=morphism-edge] (27.center) to (28.center);
		\draw [style=morphism-edge, in=0, out=-90] (28.center) to (22.center);
		\draw [style=morphism-edge, in=180, out=-90] (26.center) to (22.center);
		\draw (58.center) to (51.center);
		\draw (52.center) to (59.center);
		\draw [style=morphism-edge, in=0, out=-90] (65.center) to (67.center);
		\draw [style=morphism-edge, in=180, out=-90] (66) to (67.center);
		\draw [style=morphism-edge] (67.center) to (68.center);
		\draw [style=morphism-edge, in=180, out=-90] (69.center) to (71.center);
		\draw [style=morphism-edge, in=0, out=-90] (70) to (71.center);
		\draw [style=morphism-edge] (71.center) to (72.center);
		\draw (73.center) to (51.center);
		\draw (58.center) to (74.center);
		\draw (74.center) to (73.center);
		\draw (75.center) to (52.center);
		\draw (59.center) to (76.center);
		\draw (76.center) to (75.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> monads-multiplication-and-unit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (35) at (2.75, 1) {};
		\node [style=none] (36) at (0.75, 1) {};
		\node [style=none] (37) at (1.75, 0) {};
		\node [style=none] (39) at (1.75, -1) {};
		\node [style=blackdot] (48) at (9, 0) {};
		\node [style=none] (49) at (9, -1) {};
		\node [style=none] (52) at (0, -1) {};
		\node [style=none] (55) at (10, -1) {};
		\node [style=none] (61) at (1.75, -1.3) {\tiny $T$};
		\node [style=none] (62) at (0.75, 1.25) {\tiny $T$};
		\node [style=none] (63) at (2.75, 1.25) {\tiny $T$};
		\node [style=none] (64) at (9, -1.3) {\tiny $T$};
		\node [style=none] (65) at (0, 1) {};
		\node [style=none] (67) at (10, 1) {};
		\node [style=none] (68) at (3.5, 1) {};
		\node [style=none] (69) at (3.5, -1) {};
		\node [style=none] (70) at (8, 1) {};
		\node [style=none] (71) at (8, -1) {};
		\node [style=none] (72) at (5.75, 0) {and};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=morphism-edge] (36.center)
			 to [in=180, out=-90] (37.center)
			 to [in=-90, out=0] (35.center);
		\draw [style=morphism-edge] (37.center) to (39.center);
		\draw [style=morphism-edge] (48) to (49.center);
		\draw (67.center) to (55.center);
		\draw (65.center) to (52.center);
		\draw (65.center) to (68.center);
		\draw (68.center) to (69.center);
		\draw (69.center) to (52.center);
		\draw (67.center) to (70.center);
		\draw (70.center) to (71.center);
		\draw (71.center) to (55.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> mult-and-unit-comodule-monad.tikz <==
\begin{tikzpicture}[xscale=0.9, yscale=0.9]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -1.5) {};
		\node [style=none] (1) at (-3.25, -1.5) {};
		\node [style=none] (2) at (-1, 2) {};
		\node [style=none] (3) at (-3.25, 2) {};
		\node [style=none] (4) at (-6.5, 1.25) {};
		\node [style=none] (5) at (-7, 2.75) {};
		\node [style=none] (6) at (-7, -1.23) {};
		\node [style=none] (7) at (-6.5, -2.48) {};
		\node [style=none] (8) at (-3.25, 0.5) {};
		\node [style=none] (9) at (-1.75, 2) {};
		\node [style=none] (10) at (-5.45, -2.45) {};
		\node [style=none] (11) at (-5.975, -1.125) {};
		\node [style=none] (15) at (-7.5, 0) {$=$};
		\node [style=none] (16) at (-8, -1.5) {};
		\node [style=none] (17) at (-10.25, -1.5) {};
		\node [style=none] (18) at (-8, 2) {};
		\node [style=none] (19) at (-10.25, 2) {};
		\node [style=none] (20) at (-12.75, 1.25) {};
		\node [style=none] (21) at (-13.25, 2.75) {};
		\node [style=none] (22) at (-13.25, -1.23) {};
		\node [style=none] (23) at (-12.75, -2.48) {};
		\node [style=none] (24) at (-10.25, 0.25) {};
		\node [style=none] (25) at (-8.5, 2) {};
		\node [style=none] (26) at (-12, -2.45) {};
		\node [style=none] (27) at (-12.25, -1.12) {};
		\node [style=none] (31) at (-9, 1) {};
		\node [style=none] (39) at (-9.5, 2) {};
		\node [style=none] (41) at (-2.5, 2) {};
		\node [style=none] (43) at (-3.25, 1) {};
		\node [style=none] (44) at (-5.2, -0.7) {};
		\node [style=none] (45) at (-5.75, -0.325) {};
		\node [style=none] (75) at (5.75, -1.75) {};
		\node [style=none] (76) at (3.75, -1.75) {};
		\node [style=none] (77) at (5.75, 1.75) {};
		\node [style=none] (78) at (3.75, 1.75) {};
		\node [style=none] (79) at (1.75, 1) {};
		\node [style=none] (80) at (1, 2.5) {};
		\node [style=none] (81) at (1, -1.5) {};
		\node [style=none] (82) at (1.75, -2.75) {};
		\node [style=none] (83) at (2.5, -2.675) {};
		\node [style=none] (84) at (1.325, -1.5) {};
		\node [style=none] (85) at (6.25, 0) {$=$};
		\node [style=none] (88) at (10.5, -1.75) {};
		\node [style=none] (89) at (9.25, -1.75) {};
		\node [style=none] (90) at (10.5, 1.75) {};
		\node [style=none] (91) at (9.25, 1.75) {};
		\node [style=none] (92) at (7.5, 1) {};
		\node [style=none] (93) at (6.75, 2.5) {};
		\node [style=none] (94) at (6.75, -0.75) {};
		\node [style=none] (95) at (7.5, -2.25) {};
		\node [style=none] (96) at (8.25, -2.225) {};
		\node [style=none] (97) at (7.075, -0.75) {};
		\node [style=blackdot] (100) at (4.75, 1) {};
		\node [style=none] (101) at (3.75, 0) {};
		\node [style=blackdot] (102) at (7.075, 0) {};
		\node [style=blackdot] (103) at (8.25, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\node [style=none] (13) at (-5.975, -1.43) {\tiny $B$};
		\node [style=none] (29) at (-12.25, -1.405) {\tiny $B$};
		\node [style=none] (98) at (7.075, -1.05) {\tiny $B$};
		\node [style=none] (99) at (8.25, -2.525) {\tiny $K$};
		\node [style=none] (86) at (1.325, -1.8) {\tiny $B$};
		\node [style=none] (87) at (2.5, -2.975) {\tiny $K$};
		\node [style=none] (42) at (-2.5, 2.25) {\tiny $K$};
		\node [style=none] (40) at (-9.5, 2.25) {\tiny $K$};
		\node [style=none] (28) at (-8.5, 2.25) {\tiny $K$};
		\node [style=none] (30) at (-12, -2.755) {\tiny $K$};
		\node [style=none] (12) at (-1.75, 2.25) {\tiny $K$};
		\node [style=none] (14) at (-5.475, -2.78) {\tiny $K$};
		\draw [in=-240, out=0] (94.center) to (89.center);
		\draw [in=-210, out=0] (81.center) to (76.center);
		\draw [in=-225, out=0] (6.center) to (1.center);
		\draw [in=-225, out=0] (22.center) to (17.center);
		\draw [in=0, out=-225] (3.center) to (5.center);
		\draw [style=morphism-edge, in=-30, out=165] (8.center) to (45.center);
		\draw [style=morphism-edge, in=135, out=165] (43.center) to (45.center);
		\draw [style=morphism-edge, in=90, out=-135] (45.center) to (11.center);
		\draw [style=Front] (7.center)
			 to (4.center)
			 to [in=-135, out=0] (3.center)
			 to (1.center)
			 to [in=0, out=-135] cycle;
		\draw (1.center) to (0.center);
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (6.center) to (5.center);
		\draw (4.center) to (7.center);
		\draw (3.center) to (1.center);
		\draw [in=0, out=225] (3.center) to (4.center);
		\draw [in=225, out=0] (7.center) to (1.center);
		\draw [style=comodule-edge, in=0, out=-90] (9.center) to (8.center);
		\draw [style=morphism-edge, in=90, out=-180] (24.center) to (27.center);
		\draw [in=0, out=-225] (19.center) to (21.center);
		\draw [style=Front] (23.center)
			 to (20.center)
			 to [in=-135, out=0] (19.center)
			 to (17.center)
			 to [in=0, out=-120] cycle;
		\draw (17.center) to (16.center);
		\draw (16.center) to (18.center);
		\draw (18.center) to (19.center);
		\draw (22.center) to (21.center);
		\draw (20.center) to (23.center);
		\draw (19.center) to (17.center);
		\draw [in=0, out=225] (19.center) to (20.center);
		\draw [in=240, out=0] (23.center) to (17.center);
		\draw [style=comodule-edge, in=90, out=195] (24.center) to (26.center);
		\draw [style=comodule-edge, in=180, out=-90] (39.center) to (31.center);
		\draw [style=comodule-edge, in=0, out=-90] (25.center) to (31.center);
		\draw [style=comodule-edge, in=15, out=-90] (31.center) to (24.center);
		\draw [style=comodule-edge, in=0, out=-90] (41.center) to (43.center);
		\draw [style=comodule-edge, in=105, out=195] (43.center) to (44.center);
		\draw [style=comodule-edge, in=-45, out=210] (8.center) to (44.center);
		\draw [style=comodule-edge, in=90, out=-150] (44.center) to (10.center);
		\draw [in=0, out=-225] (78.center) to (80.center);
		\draw [style=morphism-edge, in=90, out=-180] (101.center) to (84.center);
		\draw [style=Front] (82.center)
			 to (79.center)
			 to [in=-135, out=0] (78.center)
			 to (76.center)
			 to [in=0, out=-120] cycle;
		\draw (76.center) to (75.center);
		\draw (75.center) to (77.center);
		\draw (77.center) to (78.center);
		\draw (81.center) to (80.center);
		\draw (79.center) to (82.center);
		\draw (78.center) to (76.center);
		\draw [in=0, out=225] (78.center) to (79.center);
		\draw [in=240, out=0] (82.center) to (76.center);
		\draw [in=0, out=-225] (91.center) to (93.center);
		\draw [style=Front] (95.center)
			 to (92.center)
			 to [in=-135, out=0] (91.center)
			 to (89.center)
			 to [in=0, out=-135] cycle;
		\draw (89.center) to (88.center);
		\draw (88.center) to (90.center);
		\draw (90.center) to (91.center);
		\draw (94.center) to (93.center);
		\draw (92.center) to (95.center);
		\draw (91.center) to (89.center);
		\draw [in=0, out=225] (91.center) to (92.center);
		\draw [in=225, out=0] (95.center) to (89.center);
		\draw [style=comodule-edge, in=15, out=-90] (100) to (101.center);
		\draw [style=comodule-edge, in=90, out=195] (101.center) to (83.center);
		\draw [style=morphism-edge, in=90, out=270] (102) to (97.center);
		\draw [style=comodule-edge, in=90, out=270] (103) to (96.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tensor-product.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (14) at (-3.25, 2.25) {};
		\node [style=none] (16) at (-8.75, 3) {};
		\node [style=none] (17) at (-8.25, 1.5) {};
		\node [style=none] (18) at (-5.75, 2.25) {\scriptsize $\otimes$};
		\node [style=none] (19) at (-8.9, 3.5) {};
		\node [style=none] (21) at (-3.65, 3.5) {};
		\node [style=none] (45) at (3.5, 0) {};
		\node [style=none] (46) at (3.5, -3) {};
		\node [style=none] (47) at (6, 0) {};
		\node [style=none] (48) at (8.5, 0) {};
		\node [style=none] (49) at (8.5, -3) {};
		\node [style=none] (50) at (6, -3) {};
		\node [style=none] (51) at (10.5, 0) {};
		\node [style=none] (52) at (9.5, -1.75) {$\eqdef$};
		\node [style=none] (53) at (13, -3) {};
		\node [style=none] (54) at (13, 0) {};
		\node [style=none] (56) at (11.75, -1.75) {\scriptsize $\cat C$};
		\node [style=none] (57) at (7.25, -1.75) {\scriptsize $\cat C$};
		\node [style=none] (58) at (4.75, -1.75) {\scriptsize $\1$};
		\node [style=none] (60) at (-6.025, 1.85) {};
		\node [style=none] (61) at (-6.275, 2.65) {};
		\node [style=none] (62) at (-5.425, 2.65) {};
		\node [style=none] (63) at (-5.175, 1.85) {};
		\node [style=none] (64) at (3.5, 2.25) {};
		\node [style=none] (65) at (6, 2.25) {\scriptsize $1$};
		\node [style=none] (66) at (8.5, 2.25) {};
		\node [style=none] (67) at (3.1, 3.5) {};
		\node [style=none] (68) at (3.9, 1) {};
		\node [style=none] (69) at (8.1, 3.5) {};
		\node [style=none] (70) at (8.9, 1) {};
		\node [style=none] (71) at (5.775, 1.95) {};
		\node [style=none] (72) at (5.575, 2.55) {};
		\node [style=none] (73) at (6.225, 2.55) {};
		\node [style=none] (74) at (6.425, 1.95) {};
		\node [style=none] (81) at (10.5, -3) {};
		\node [style=none] (0) at (-3.25, -3) {};
		\node [style=none] (2) at (-3.25, 0) {};
		\node [style=none] (4) at (-8.75, 0.75) {};
		\node [style=none] (7) at (-8.75, -2.25) {};
		\node [style=none] (20) at (-8.1, 1) {};
		\node [style=none] (22) at (-2.85, 1) {};
		\node [style=none] (38) at (-7.5, -1.5) {\scriptsize$\cat C$};
		\node [style=none] (40) at (-4.5, -1.75) {\scriptsize $\cat C$};
		\node [style=none] (1) at (-5.75, -3) {};
		\node [style=none] (3) at (-5.75, 0) {};
		\node [style=none] (5) at (-8.25, -0.975) {};
		\node [style=none] (6) at (-8.25, -3.975) {};
		\node [style=none] (39) at (-7.75, 0.25) {\scriptsize $\cat C$};
		\node [style=none] (82) at (-9, 3) {\tiny $\cat{C}$};
		\node [style=none] (83) at (-8.5, 1.5) {};
		\node [style=none] (84) at (-8.5, 1.5) {\tiny $\cat{C}$};
		\node [style=none] (85) at (-3, 2.25) {\tiny $\cat{C}$};
		\node [style=none] (86) at (8.75, 2.25) {\tiny $\cat{C}$};
		\node [style=none] (87) at (3.25, 2.25) {\tiny $\1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [dotted] (14.center) to (2.center);
		\draw [dotted] (5.center) to (17.center);
		\draw [dotted] (4.center) to (16.center);
		\draw [dotted] (3.center) to (18.center);
		\draw [dotted] (45.center) to (64.center);
		\draw [dotted] (48.center) to (66.center);
		\draw [in=135, out=0] (7.center) to (1.center);
		\draw (4.center) to (7.center);
		\draw [style=Front] (22.center)
			 to (21.center)
			 to (19.center)
			 to (20.center)
			 to cycle;
		\draw [in=0, out=-120] (3.center) to (5.center);
		\draw (1.center) to (0.center);
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw [in=-120, out=0] (6.center) to (1.center);
		\draw (6.center) to (5.center);
		\draw [style=very thick] (3.center) to (1.center);
		\draw [in=0, out=135] (3.center) to (4.center);
		\draw (19.center) to (20.center);
		\draw (21.center) to (22.center);
		\draw (20.center) to (22.center);
		\draw (19.center) to (21.center);
		\draw [style=morphism-edge] (18.center) to (14.center);
		\draw [style=morphism-edge, in=0, out=-150] (18.center) to (17.center);
		\draw [style=morphism-edge, in=0, out=135] (18.center) to (16.center);
		\draw (45.center) to (48.center);
		\draw (48.center) to (49.center);
		\draw (49.center) to (46.center);
		\draw (46.center) to (45.center);
		\draw [style=morphism-edge] (47.center) to (50.center);
		\draw (51.center) to (54.center);
		\draw [style=unit] (51.center) to (81.center);
		\draw (81.center) to (53.center);
		\draw (54.center) to (53.center);
		\draw [style=morphism-edge, fill=white] (60.center)
			 to (63.center)
			 to (62.center)
			 to (61.center)
			 to cycle;
		\draw [style=Front] (70.center)
			 to (69.center)
			 to (67.center)
			 to (68.center)
			 to cycle;
		\draw (67.center) to (68.center);
		\draw (69.center) to (70.center);
		\draw (68.center) to (70.center);
		\draw (67.center) to (69.center);
		\draw [style=morphism-edge] (64.center) to (65.center);
		\draw [style=morphism-edge] (65.center) to (66.center);
		\draw [style=morphism-edge, fill=white] (71.center)
			 to (74.center)
			 to (73.center)
			 to (72.center)
			 to cycle;
		\draw [style=Front] (5.center)
			 to (6.center)
			 to [in=-120, out=0] (1.center)
			 to (3.center)
			 to [in=0, out=-120] cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> unit-monoidal-adjunction.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, -1.75) {};
		\node [style=none] (1) at (-3, -1.75) {};
		\node [style=none] (2) at (-2, 1.75) {};
		\node [style=none] (3) at (-3, 1.75) {};
		\node [style=none] (4) at (-5.75, 1) {};
		\node [style=none] (5) at (-6.5, 2.5) {};
		\node [style=none] (6) at (-6.5, -1.25) {};
		\node [style=none] (7) at (-5.75, -2.5) {};
		\node [style=none] (8) at (-3.75, -2.28) {};
		\node [style=none] (9) at (-5.25, -1.175) {};
		\node [style=none] (12) at (-7, 0) {\scriptsize $=$};
		\node [style=none] (13) at (-7.5, -1.75) {};
		\node [style=none] (14) at (-9.75, -1.75) {};
		\node [style=none] (15) at (-7.5, 1.75) {};
		\node [style=none] (16) at (-9.75, 1.75) {};
		\node [style=none] (17) at (-12.5, 1) {};
		\node [style=none] (18) at (-13.25, 2.5) {};
		\node [style=none] (19) at (-13.25, -1.48) {};
		\node [style=none] (20) at (-12.5, -2.73) {};
		\node [style=none] (21) at (-9.75, -0.5) {};
		\node [style=none] (22) at (-11.75, -2.75) {};
		\node [style=none] (23) at (-12.9, -1.455) {};
		\node [style=none] (26) at (-4.25, -0.7) {};
		\node [style=none] (27) at (-8.5, 1.25) {};
		\node [style=none] (28) at (-8, 0.75) {};
		\node [style=none] (29) at (-9, 0.75) {};
		\node [style=none] (30) at (-9.75, 0.25) {};
		\node [style=none] (31) at (-10.99, -2.74) {};
		\node [style=none] (33) at (-12, -1.41) {};
		\node [style=none] (35) at (-4.75, -2.5) {};
		\node [style=none] (37) at (-4.25, -1.135) {};
		\node [style=none] (39) at (-4.75, 0.225) {};
		\node [style=none] (49) at (2, -1.5) {};
		\node [style=none] (50) at (2, 1.5) {};
		\node [style=none] (51) at (4.5, 1.5) {};
		\node [style=none] (52) at (4.5, -1.5) {};
		\node [style=none] (53) at (4.5, 0.5) {};
		\node [style=none] (54) at (5, 0) {\scriptsize $=$};
		\node [style=none] (55) at (5.5, -1.5) {};
		\node [style=none] (56) at (5.5, 1.5) {};
		\node [style=none] (57) at (7.75, 1.5) {};
		\node [style=none] (58) at (7.75, -1.5) {};
		\node [style=none] (59) at (3.25, 1.25) {};
		\node [style=none] (60) at (3.75, 0.75) {};
		\node [style=none] (61) at (2.75, 0.75) {};
		\node [style=none] (62) at (2, 0.25) {};
		\node [style=none] (63) at (2, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\node [style=none] (10) at (-5.25, -1.475) {\tiny $F$};
		\node [style=none] (38) at (-4.25, -1.425) {\tiny $U$};
		\node [style=none] (34) at (-12, -1.68) {\tiny $U$};
		\node [style=none] (36) at (-4.75, -2.81) {\tiny $F$};
		\node [style=none] (32) at (-11, -3.03) {\tiny $U$};
		\node [style=none] (24) at (-12.9, -1.755) {\tiny $F$};
		\node [style=none] (25) at (-11.75, -3.03) {\tiny $F$};
		\node [style=none] (11) at (-3.75, -2.6) {\tiny $U$};
		\draw [in=-210, out=0] (19.center) to (14.center);
		\draw [in=-225, out=0] (6.center) to (1.center);
		\draw [in=0, out=-225] (3.center) to (5.center);
		\draw [style=morphism-edge] (9.center)
			 to [in=180, out=90] (39.center)
			 to [in=90, out=0] (37.center);
		\draw [style=Front] (7.center)
			 to (4.center)
			 to [in=-135, out=0] (3.center)
			 to (1.center)
			 to [in=0, out=-135] cycle;
		\draw (1.center) to (0.center);
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (6.center) to (5.center);
		\draw (4.center) to (7.center);
		\draw (3.center) to (1.center);
		\draw [in=0, out=225] (3.center) to (4.center);
		\draw [in=225, out=0] (7.center) to (1.center);
		\draw [in=0, out=-225] (16.center) to (18.center);
		\draw [style=morphism-edge, in=90, out=180] (30.center) to (23.center);
		\draw [style=morphism-edge, in=90, out=180] (21.center) to (33.center);
		\draw [style=Front] (20.center)
			 to (17.center)
			 to [in=-135, out=0] (16.center)
			 to (14.center)
			 to [in=0, out=-120] cycle;
		\draw (14.center) to (13.center);
		\draw (13.center) to (15.center);
		\draw (15.center) to (16.center);
		\draw (19.center) to (18.center);
		\draw (17.center) to (20.center);
		\draw (16.center) to (14.center);
		\draw [in=0, out=225] (16.center) to (17.center);
		\draw [in=240, out=0] (20.center) to (14.center);
		\draw [style=morphism-edge] (35.center)
			 to [in=180, out=90] (26.center)
			 to [in=90, out=0] (8.center);
		\draw [style=morphism-edge] (30.center)
			 to [in=-105, out=0] (29.center)
			 to [in=180, out=75] (27.center)
			 to [in=90, out=0] (28.center)
			 to [in=0, out=-90] (21.center);
		\draw [style=morphism-edge, in=90, out=195] (30.center) to (22.center);
		\draw [style=morphism-edge, in=90, out=195] (21.center) to (31.center);
		\draw (49.center) to (52.center);
		\draw [style=unit] (49.center) to (50.center);
		\draw (50.center) to (51.center);
		\draw (51.center) to (52.center);
		\draw (55.center) to (58.center);
		\draw [style=unit] (55.center) to (56.center);
		\draw (56.center) to (57.center);
		\draw (57.center) to (58.center);
		\draw [style=morphism-edge, in=90, out=180] (59.center) to (61.center);
		\draw [style=morphism-edge, in=90, out=0] (59.center) to (60.center);
		\draw [style=morphism-edge, in=0, out=-90] (61.center) to (62.center);
		\draw [style=morphism-edge, in=0, out=-90] (60.center) to (63.center);
	\end{pgfonlayer}
\end{tikzpicture}

